Cold gas properties of the Herschel Reference Survey. I. 12CO(1-0) and HI data

We present new 12CO(1-0) observations of 59 late-type galaxies belonging to the Herschel Reference Survey (HRS), a complete K-band-selected, volume-limited (15 <D< 25 Mpc) sample of nearby galaxies spanning a wide range in morphological type and luminosity. We studied different recipes to correct single-beam observations of nearby galaxies of different sizes and inclinations for aperture effects. This was done by comparing single-beam and multiple-beam observations along the major axis, which were corrected for aperture effects using different empirical or analytical prescriptions, to integrated maps of several nearby galaxies, including edge-on systems observed by different surveys. The resulting recipe is an analytical function determined by assuming that late-type galaxies are 3D exponentially declining discs with a characteristic scale length r_CO} = 0.2 r_24.5, where r_24.5 is the optical, g- (or B-) band isophotal radius at the 24.5 mag arcsec^-2 (25 mag arcsec^-2), as well as a scale height z_CO = 1/100 r_24.5. Our new CO data are then combined with those available in the literature to produce the most updated catalogue of CO observations for the HRS, now including 225 out of the 322 galaxies of the complete sample. The 3D exponential disc integration is applied to all the galaxies of the sample to measure their total CO fluxes, which are later transformed into molecular gas masses using a constant and a luminosity-dependent X_CO conversion factor. We also collect HI data for 315 HRS galaxies from the literature and present it in a homogenised form.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c c c c c c c c}
\caption{Herschel Reference Survey.\label{TabHRS}}\\
\hline \hline 
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{CGCG}&      
\multicolumn{1}{c}{VCC} &    
\multicolumn{1}{c}{UGC} &     
\multicolumn{1}{c}{NGC} &    
\multicolumn{1}{c}{IC}  & 
\multicolumn{1}{c}{RA(2000)} &   
\multicolumn{1}{c}{dec}      & 
\multicolumn{1}{c}{type}     &
\multicolumn{1}{c}{$D$}    & 
\multicolumn{1}{c}{$K_S$ $_{tot}$}& 
\multicolumn{1}{c}{$D_{24.5}(g)$}       &
\multicolumn{1}{c}{incl}  &    
\multicolumn{1}{c}{vel}           &   
\multicolumn{1}{c}{memb}  & 
\multicolumn{1}{c}{HI}    & 
\multicolumn{1}{c}{CO}    \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &      
\multicolumn{1}{c}{} &    
\multicolumn{1}{c}{} &     
\multicolumn{1}{c}{} &    
\multicolumn{1}{c}{}  & 
\multicolumn{1}{c}{h m s} &   
\multicolumn{1}{c}{$^{\circ}$ ' "}      & 
\multicolumn{1}{c}{}       &
\multicolumn{1}{c}{Mpc}    & 
\multicolumn{1}{c}{mag}    & 
\multicolumn{1}{c}{'}       &  
\multicolumn{1}{c}{deg}	&  
\multicolumn{1}{c}{km s$^{-1}$}           &   
\multicolumn{1}{c}{}    & 
\multicolumn{1}{c}{}    & 
\multicolumn{1}{c}{}    \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)}&      
\multicolumn{1}{c}{(3)} &    
\multicolumn{1}{c}{(4)} &     
\multicolumn{1}{c}{(5)} &    
\multicolumn{1}{c}{(6)}  & 
\multicolumn{1}{c}{(7)} &   
\multicolumn{1}{c}{(8)}      & 
\multicolumn{1}{c}{(9)}       &
\multicolumn{1}{c}{(10)}    & 
\multicolumn{1}{c}{(11)}    & 
\multicolumn{1}{c}{(12)}       &    
\multicolumn{1}{c}{(13)}           &   
\multicolumn{1}{c}{(14)}    & 
\multicolumn{1}{c}{(15)}    & 
\multicolumn{1}{c}{(16)}    &
\multicolumn{1}{c}{(17)}    \\ 
\hline
  \\
\endhead 
%This is the footer for all pages except the last page of the table...
 \\ 
 \hline
  \multicolumn{16}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\ 
\hline \hline
\endlastfoot
       1&   123035&        - &       -&        -&        -&101739.66& 224835.9&Pec  		   &   16.79 &11.59&	 0.92&   67.09 & 1175&Leo Cl.		       &    0 &  0  \\
       2&   124004&        - &    5588&        -&        -&102057.13& 252153.4&S?  		   &   18.44 &11.03&	 0.73&   44.82 & 1291&Leo Cl.		       &    1 &  0  \\
       3&    94026&        - &    5617&     3226&        -&102327.01& 195354.7&E2:pec;LINER;Sy3	   &   16.70 & 8.57&	 3.15&   34.97 & 1169&Leo Cl.		       &    1 &  1  \\
       4&    94028&        - &    5620&     3227&        -&102330.58& 195154.2&SAB(s)pec;Sy1.5     &   16.40 & 7.64&	 4.80&   61.37 & 1148&Leo Cl.		       &    1 &  1  \\
       5&    94052&        - &       -&        -&      610&102628.37& 201341.5&Sc   		   &   16.71 & 9.94&	 1.96&   77.41 & 1170&Leo Cl.		       &    1 &  0  \\
       6&   154016&        - &    5662&    3245A&        -&102701.16& 283821.9&SB(s)b  		   &   18.89 &11.83&	 2.21&   90.00 & 1322&Leo Cl.		       &    1 &  0  \\
       7&   154017&        - &    5663&     3245&        -&102718.39& 283026.6&SA(r)0:?;HII;LINER  &   18.77 & 7.86&	 3.13&   55.29 & 1314&Leo Cl.		       &    1 &  1  \\
       8&   154020&        - &    5685&     3254&        -&102919.92& 292929.2&SA(s)bc;Sy2   	   &   19.37 & 8.80&	 3.92&   70.43 & 1356&Leo Cl.		       &    1 &  1  \\
       9&   154026&        - &    5731&     3277&        -&103255.45& 283042.2&SA(r)ab;HII   	   &   20.21 & 8.93&	 2.60&   49.22 & 1415&Leo Cl.		       &    1 &  1  \\
      10&   183028&        - &    5738&        -&        -&103429.82& 351524.4&S?		   &   21.66 &11.31&	 0.92&   46.50 & 1516&Leo Cl.		       &    1 &  0  \\
      11&   124038&        - &    5742&     3287&        -&103447.31& 213854.0&SB(s)d   	   &   18.93 & 9.78&	 2.40&   62.51 & 1325&Leo Cl.		       &    1 &  1  \\
      12&   124041&        - &       -&        -&        -&103542.07& 260733.7&cI   		   &   19.89 &11.98&	 0.74&   49.03 & 1392&Leo Cl.		       &    1 &  0  \\
      13&   183030&        - &    5753&     3294&        -&103616.25& 371928.9&SA(s)c   	   &   22.47 & 8.38&	 3.59&   63.21 & 1573&Leo Cl.		       &    1 &  1  \\
      14&   124045&        - &    5767&     3301&        -&103656.04& 215255.7&(R')SB(rs)0/a   	   &   19.16 & 8.52&	 2.80&   70.35 & 1341&Leo Cl.		       &    1 &  1  \\
      15&    65087&        - &    5826&     3338&        -&104207.54& 134449.2&SA(s)c   	   &   18.57 & 8.13&	 4.82&   55.69 & 1300&Leo Cl.		       &    1 &  1  \\
      16&    94116&        - &    5842&     3346&        -&104338.91& 145218.7&SB(rs)cd   	   &   18.00 & 9.59&	 2.65&   27.27 & 1260&Leo Cl.		       &    1 &  1  \\
      17&    95019&        - &    5887&     3370&        -&104704.05& 171625.3&SA(s)c   	   &   18.30 & 9.43&	 2.68&   58.49 & 1281&Leo Cl.		       &    1 &  1  \\
      18&   155015&        - &    5906&     3380&        -&104812.17& 283606.5&(R')SBa?   	   &   22.91 & 9.92&	 1.51&   18.71 & 1604&Leo Cl.		       &    1 &  0  \\
      19&   184016&        - &    5909&     3381&        -&104824.82& 344241.1&SB pec   	   &   23.29 &10.32&	 1.79&   21.68 & 1630&Leo Cl.		       &    1 &  0  \\
      20&   184018&        - &    5931&     3395&     2613&104950.11& 325858.3&SAB(rs)cd pec:      &   23.10 & 9.95&	 2.31&   61.85 & 1617&Leo Cl.		       &    1 &  1  \\
      21&   155028&        - &    5958&        -&        -&105115.81& 275054.9&Sbc   		   &   16.89 &11.56&	 1.56&   80.13 & 1182&Leo Cl.		       &    1 &  0  \\
      22&   155029&        - &    5959&     3414&        -&105116.23& 275830.0&S0 pec;LINER   	   &   20.20 & 7.98&	 3.31&   43.72 & 1414&Leo Cl.		       &    1 &  1  \\
      23&   184028&        - &    5972&     3424&        -&105146.33& 325402.7&SB(s)b:?;HII   	   &   21.44 & 9.04&	 2.91&   78.74 & 1501&Leo Cl.		       &    1 &  1  \\
      24&   184029&        - &    5982&     3430&        -&105211.41& 325701.5&SAB(rs)c   	   &   22.64 & 8.90&	 3.48&   60.53 & 1585&Leo Cl.		       &    1 &  1  \\
      25&   125013&        - &    5995&     3437&        -&105235.75& 225602.9&SAB(rs)c:  	   &   18.24 & 8.88&	 2.39&   68.42 & 1277&Leo Cl.		       &    1 &  1  \\
      26&   184031&        - &    5990&        -&        -&105238.34& 342859.3&Sab   		   &   22.41 &11.71&	 1.26&   90.00 & 1569&Leo Cl.		       &    1 &  0  \\
      27&   184034&        - &    6001&     3442&        -&105308.11& 335437.3&Sa?   		   &   24.77 &10.90&	 0.72&   29.21 & 1734&Leo Cl.		       &    1 &  1  \\
      28&   155035&        - &    6023&     3451&        -&105420.86& 271422.9&Sd   		   &   19.03 &10.23&	 1.66&   60.50 & 1332&Leo Cl.		       &    1 &  0  \\
      29&    95060&        - &    6026&     3454&        -&105429.45& 172038.3&SB(s)c? sp;HII      &   15.73 &10.67&	 2.46&   80.08 & 1101&Leo Cl.		       &    1 &  0  \\
      30&    95062&        - &    6028&     3455&        -&105431.07& 171704.7&(R')SAB(rs)b   	   &   15.79 &10.39&	 2.20&   61.59 & 1105&Leo Cl.		       &    1 &  0  \\
      31&   267027&        - &    6024&     3448&        -&105439.24& 541818.8&I0   		   &   19.63 & 9.47&	 2.97&   70.30 & 1374&Ursa Maj. S S	       &    1 &  1  \\
      32&    95065&        - &    6030&     3457&        -&105448.63& 173716.3&S?   		   &   16.54 & 9.64&	 1.05&   18.49 & 1158&Leo Cl.		       &    1 &  1  \\
      33&    95085&        - &    6077&     3485&        -&110002.38& 145029.7&SB(r)b:   	   &   20.46 & 9.46&	 2.08&   18.49 & 1432&Leo Cl.		       &    1 &  1  \\
      34&    95097&        - &    6116&     3501&        -&110247.32& 175922.2&Scd   		   &   16.14 & 9.41&	 3.36&   79.98 & 1130&Leo Cl.		       &    1 &  1  \\
      35&   267037&        - &    6115&     3499&        -&110311.03& 561318.2&I0   		   &   21.74 &10.23&	 0.83&   30.85 & 1522&Ursa Maj. S S	       &    0 &  1  \\   
      36&   155049&        - &    6118&     3504&        -&110311.21& 275821.0&(R)SAB(s)ab;HII     &   21.94 & 8.27&	 2.60&   19.92 & 1536&Leo Cl.		       &    1 &  1  \\
      37&   155051&        - &    6128&     3512&        -&110402.98& 280212.5&SAB(rs)c   	   &   19.61 & 9.65&	 1.54&   28.52 & 1373&Leo Cl.		       &    1 &  1  \\
      38&    38129&        - &    6167&     3526&        -&110656.63& 071026.1&SAc pec sp 	   &   20.27 &10.69&	 2.32&   77.41 & 1419&Leo Cl.		       &    1 &  1  \\
      39&    66115&        - &    6169&        -&        -&110703.35& 120336.2&Sb:   		   &   22.24 &11.13&	 1.46&   72.78 & 1557&Leo Cl.		       &    1 &  0  \\
      40&    67019&        - &    6209&     3547&        -&110955.94& 104315.0&Sb:   		   &   22.63 &10.44&	 1.62&   60.18 & 1584&Leo Cl.		       &    1 &  0  \\
      41&    96011&        - &    6267&     3592&        -&111427.25& 171536.5&Sc? sp   	   &   18.61 &10.78&	 2.06&   77.41 & 1303&Leo Cl.		       &    1 &  0  \\
      42&    96013&        - &    6277&     3596&        -&111506.21& 144713.5&SAB(rs)c   	   &   17.04 & 8.70&	 2.75&   28.52 & 1193&Leo Cl.		       &    1 &  1  \\
      43&    96022&        - &    6299&     3608&        -&111658.96& 180854.9&E2;LINER:   	   &   15.83 & 8.10&	 3.21&   37.06 & 1108&Leo Cl.		       &    1 &  1  \\
      44&    96026&        - &    6320&        -&        -&111817.24& 185049.0&S?   		   &   16.01 &10.99&	 1.10&   18.49 & 1121&Leo Cl.		       &    1 &  0  \\
      45&   291054&        - &    6330&     3619&        -&111921.60& 574527.8&(R)SA(s)0+:   	   &   22.06 & 8.58&	 2.79&   30.44 & 1544&Ursa Major Cl.	       &    1 &  1  \\
      46&    96029&        - &    6343&     3626&        -&112003.80& 182124.5&(R)SA(rs)0+   	   &   21.34 & 8.16&	 2.92&   48.89 & 1494&Leo Cl.		       &    1 &  1  \\
      47&   156064&        - &    6352&     3629&        -&112031.82& 265748.2&SA(s)cd:   	   &   21.53 &10.50&	 1.90&   39.89 & 1507&Leo Cl.		       &    1 &  0  \\
      48&   268021&        - &    6360&     3631&        -&112102.85& 531011.0&SA(s)c   	   &   16.50 & 7.99&	 4.16&   25.99 & 1155&Ursa Major Cl.	       &    1 &  1  \\
      49&    39130&        - &    6368&     3640&        -&112106.85& 031405.4&E3   		   &   17.87 & 7.52&	 3.96&   30.44 & 1251&Leo Cl.		       &    1 &  1  \\
      50&    96037&        - &    6396&     3655&        -&112254.62& 163524.5&SA(s)c:;HII   	   &   21.43 & 8.83&	 1.95&   49.05 & 1500&Leo Cl.		       &    1 &  1  \\
      51&    96038&        - &    6405&     3659&        -&112345.49& 174906.8&SB(s)m?   	   &   18.56 &10.28&	 1.71&   53.52 & 1299&Leo Cl.		       &    1 &  0  \\
      52&   268030&        - &    6406&     3657&        -&112355.57& 525515.5&SAB(rs)c pec   	   &   17.20 &10.29&	 1.20&   31.98 & 1204&Ursa Major Cl.	       &    1 &  0  \\
      53&    67071&        - &    6420&     3666&        -&112426.07& 112032.0&SA(rs)c:   	   &   15.14 & 9.23&	 3.64&   73.54 & 1060&Leo Cl.		       &    1 &  1  \\
      54&    96045&        - &    6445&     3681&        -&112629.80& 165147.5&SAB(r)bc;LINER      &   17.77 & 9.79&	 2.08&   18.38 & 1244&Leo Cl.		       &    1 &  1  \\
      55&    96047&        - &    6453&     3684&        -&112711.18& 170149.0&SA(rs)bc;HII   	   &   16.54 & 9.28&	 2.69&   43.65 & 1158&Leo Cl.		       &    1 &  1  \\
      56&   291072&        - &    6458&     3683&        -&112731.85& 565237.4&SB(s)c?;HII   	   &   24.40 & 8.67&	 2.10&   60.53 & 1708&Ursa Major Cl.	       &    1 &  1  \\
      57&    96049&        - &    6460&     3686&        -&112743.95& 171326.8&SB(s)bc   	   &   16.51 & 8.49&	 3.12&   40.12 & 1156&Leo Cl.		       &    1 &  1  \\
      58&    96050&        - &    6464&     3691&        -&112809.41& 165513.7&SBb?   		   &   15.24 &10.51&	 1.43&   43.09 & 1067&Leo Cl.		       &    1 &  0  \\
      59&    67084&        - &    6474&     3692&        -&112824.01& 092427.5&Sb;LINER;HII   	   &   24.53 & 9.52&	 3.11&   82.22 & 1717&Leo Cl.		       &    1 &  1  \\
      60&   268051&        - &    6547&     3729&        -&113349.34& 530731.8&SB(r)a pec   	   &   15.14 & 8.73&	 2.80&   47.21 & 991&Ursa Major Cl.	       &    1 &  1  \\
      61&   292009&        - &    6575&        -&        -&113626.47& 581129.0&Scd:;HII   	   &   17.39 &11.40&	 1.73&   72.21 & 1217&Ursa Major Cl.	       &    1 &  0  \\
      62&   186012&        - &    6577&     3755&        -&113633.37& 362437.2&SAB(rs)c pec   	   &   22.44 &10.60&	 3.29&   70.35 & 1571&Ursa Maj. S S	       &    1 &  0  \\
      63&   268063&        - &    6579&     3756&        -&113648.02& 541736.8&SAB(rs)bc   	   &   18.41 & 8.78&	 3.81&   61.00 & 1289&Ursa Major Cl.	       &    1 &  1  \\
      64&   292017&        - &    6629&     3795&        -&114006.84& 583647.2&Sc;HII   	   &   17.33 &10.64&	 1.89&   72.27 & 1213&Ursa Major Cl.	       &    1 &  0  \\
      65&   292019&        - &    6640&     3794&        -&114053.42& 561207.3&SAB(s)d 		   &   19.76 &11.60&	 2.27&   57.07 & 1383&Ursa Major Cl.	       &    1 &  0  \\
      66&   186024&        - &    6651&     3813&        -&114118.65& 363248.3&SA(rs)b:   	   &   20.97 & 8.86&	 2.57&   65.10 & 1468&Ursa Maj. S S	       &    1 &  1  \\
      67&   268076&        - &    6706&        -&        -&114414.83& 550205.9&SB(s)m: 		   &   20.51 &11.28&	 2.01&   50.56 & 1436&Ursa Major Cl.	       &    1 &  0  \\
      68&   186045&        - &       -&        -&        -&114625.96& 345109.2&S?   		   &   20.17 &11.44&	 0.53&   18.49 & 1412&Ursa Maj. S S	       &    1 &  0  \\
      69&   268088&        - &    6787&     3898&        -&114915.37& 560503.7&SA(s)ab;LINE;HII    &   16.73 & 7.66&	 4.12&   61.76 & 1171&Ursa Major Cl.	       &    1 &  1  \\
      70&        -&        - &       -&        -&     2969&115231.27&-035220.1&SB(r)bc?;HII 	   &   23.10 &11.15&	 1.27&   50.90 & 1617&Crater Cl.	       &    1 &  0  \\
      71&   292042&        - &    6860&     3945&        -&115313.73& 604032.0&SB(rs)0+;LINER      &   17.99 & 7.53&	 4.84&   56.83 & 1259&Ursa Major Cl.	       &    0 &  1  \\
      72&        -&        - &       -&     3952&     2972&115340.63&-035947.5&IBm: sp;HII 	   &   22.53 &11.01&	 1.58&   59.15 & 1577&Crater Cl.	       &    1 &  0  \\
      73&   269013&        - &    6870&     3953&        -&115348.92& 521936.4&SB(r)bc;HII/LINER   &   15.00 & 7.05&	 6.19&   61.69 & 1050&Ursa Major Cl.	       &    1 &  1  \\
      74&   269019&        - &    6918&     3982&        -&115628.10& 550730.6&SAB(r)b:;HII;Sy2    &   15.83 & 8.85&	 1.94&   34.51 & 1108&Ursa Major Cl.	       &    1 &  1  \\
      75&   269020&        - &    6919&        -&        -&115637.51& 553759.5&Sdm:   		   &   18.33 &11.56&	 1.33&   71.57 & 1283&Ursa Major Cl.	       &    1 &  0  \\
      76&   269022&        - &    6923&        -&        -&115649.43& 530937.3&Im:   		   &   15.27 &11.32&	 1.94&   67.09 & 1069&Ursa Major Cl.	       &    1 &  0  \\
      77&    13033&        - &    6993&     4030&        -&120023.64&-010600.0&SA(s)bc;HII   	   &   20.83 & 7.33&	 3.86&   40.12 & 1458&Crater Cl.	       &    1 &  1  \\
      78&    98019&        - &    6995&     4032&        -&120032.82& 200426.0&Im:   		   &   18.13 &10.45&	 1.63&   33.05 & 1269&Coma I Cl.	       &    1 &  1  \\
      79&    69024&        - &    7001&     4019&      755&120110.39& 140616.2&SBb? sp   	   &   21.54 &11.33&	 1.94&   84.36 & 1508&Virgo Out.	       &    1 &  0  \\
      80&    69027&        - &    7002&     4037&        -&120123.67& 132403.7&SB(rs)b:   	   &   17.00 &10.11&	 2.57&   28.84 & 932&Virgo Out. 	       &    1 &  0  \\
      81&    13046&        - &    7021&     4045&        -&120242.26& 015836.4&SAB(r)a;HII   	   &   17.00 & 8.75&	 2.73&   52.14 & 2011&Virgo Out.	       &    1 &  1  \\
      82&    98037&        - &       -&        -&        -&120335.94& 160320.0&Sab   		   &   17.00 &11.19&	 0.87&   56.01 & 931&Virgo Out. 	       &    1 &  0  \\
      83&    41031&        - &    7035&        -&        -&120340.14& 023828.4&SB(r)a:;HII   	   &   17.60 &11.82&	 1.38&   75.09 & 1232&Crater Cl.	       &    1 &  0  \\
      84&    69036&        - &    7048&     4067&        -&120411.55& 105115.8&SA(s)b:   	   &   17.00 & 9.90&	 1.23&   39.46 & 2424&Virgo Out.	       &    1 &  1  \\
      85&   243044&        - &    7095&     4100&        -&120608.60& 493456.3&(R')SA(rs)bc;HII    &   15.31 & 8.03&	 4.88&   72.43 & 1072&Ursa Major Cl.	       &    1 &  1  \\
      86&    41041&        - &    7111&     4116&        -&120736.82& 024132.0&SB(rs)dm   	   &   17.00 &10.27&	 3.40&   54.24 & 1309&Virgo Out.	       &    1 &  1  \\
      87&    69058&        - &    7117&     4124&        -&120809.64& 102243.4&SA(r)0+   	   &   17.00 & 8.49&	 4.19&   72.67 & 1652&Virgo Out.	       &    1 &  0  \\
      88&    41042&        - &    7116&     4123&        -&120811.11& 025241.8&SB(r)c;Sbrst;HII    &   17.00 & 8.79&	 3.57&   47.49 & 1326&Virgo Out.	       &    1 &  1  \\
      89&    69088&       66 &    7215&     4178&        -&121246.45& 105157.5&SB(rs)dm;HII   	   &   17.00 & 9.58&	 5.02&   71.57 & 369&Virgo N Cl.	       &    1 &  1  \\
      90&    13104&        - &    7214&     4179&        -&121252.11& 011758.9&S0 edge-on   	   &   17.00 & 7.92&	 4.11&   80.56 & 1279&Virgo Out.	       &    1 &  1  \\
      91&    98108&       92 &    7231&     4192&        -&121348.29& 145401.2&SAB(s)ab;HII;Sy      & 17.00  & 6.89&	 9.83&   90.00 & -135&Virgo N Cl.	   & 1 &  1  \\
      92&    69101&      131 &    7255&        -&     3061&121504.44& 140144.3&SBc? sp 		    & 17.00  &10.64&	 1.91&   77.41 & 2317&Virgo N Cl.	   & 1 &  0  \\
      93&   187029&        - &    7256&     4203&        -&121505.06& 331150.4&SAB0-:;LINER;Sy3     & 15.59  & 7.41&	 3.47&   23.75 & 1091&Coma I Cl.	   & 1 &  1  \\
      94&    69104&      145 &    7260&     4206&        -&121516.81& 130126.3&SA(s)bc:   	    & 17.00  & 9.39&	 4.45&   81.71 & 702&Virgo N Cl.	   & 1 &  1  \\
      95&    69107&      152 &    7268&     4207&        -&121530.50& 093505.6&Scd   		    & 17.00  & 9.44&	 1.71&   55.67 & 592&Virgo N Cl.	   & 1 &  1  \\
      96&    69110&      157 &    7275&     4212&        -&121539.36& 135405.4&SAc:;HII 	    & 17.00  & 8.38&	 2.99&   50.58 & -83&Virgo N Cl.	   & 1 &  1  \\
      97&    69112&      167 &    7284&     4216&        -&121554.44& 130857.8&SAB(s)b:;HII/LINER   & 17.00  & 6.52&	 8.16&   81.28 & 140&Virgo N Cl.	   & 1 &  1  \\
      98&    69119&      187 &    7291&     4222&        -&121622.52& 131825.5&Sc   		    & 17.00  &10.33&	 3.03&   81.47 & 226&Virgo N Cl.	   & 1 &  1  \\
      99&    69123&      213 &    7305&        -&     3094&121656.00& 133731.0&S;BCD   		    & 17.00  &11.25&	 0.76&   18.49 & -162&Virgo N Cl.	   & 1 &  0  \\
     100&    98130&      226 &    7315&     4237&        -&121711.42& 151926.3&SAB(rs)bc;HII   	    & 17.00  &10.03&	 2.27&   49.35 & 864&Virgo N Cl.	   & 1 &  1  \\
     101&   158060&        - &    7338&     4251&        -&121808.31& 281031.1&SB0? sp   	    & 15.30  & 7.73&	 3.45&   55.29 & 1014&Coma I Cl.	   & 1 &  1  \\
     102&    98144&      307 &    7345&     4254&        -&121849.63& 142459.4&SA(s)c   	    & 17.00  & 6.93&	 5.64&   39.90 & 2405&Virgo N Cl.	   & 1 &  1  \\
     103&    42015&      341 &    7361&     4260&        -&121922.24& 060555.2&SB(s)a   	    & 23.00  & 8.54&	 3.51&   72.67 & 1935&Virgo B		   & 1 &  1  \\
     104&    99015&        - &    7366&        -&        -&121928.66& 171349.4&Spiral   	    & 17.00  &11.99&	 1.05&   55.09 & 925&Virgo Out. 	   & 0 &  0  \\
     105&    99014&      355 &    7365&     4262&        -&121930.58& 145239.8&SB(s)0-?   	    & 17.00  & 8.36&	 1.82&   25.22 & 1369&Virgo A		   & 1 &  1  \\
     106&    42032&      393 &    7385&     4276&        -&122007.50& 074131.2&S(s)c II   	    & 23.00  &10.69&	 1.62&   28.52 & 2617&Virgo B		   & 1 &  0  \\
     107&    42033&      404 &    7387&        -&        -&122017.35& 041205.1&Sd(f) 		    & 17.00  &10.74&	 1.87&   79.98 & 1733&Virgo S Cl.	   & 1 &  0  \\
     108&    42037&      434 &       -&     4287&        -&122048.49& 053823.5&Sc(f)   		    & 23.00  &11.02&	 1.29&   71.63 & 2155&Virgo B		   & 1 &  0  \\
     109&    42038&      449 &    7403&     4289&        -&122102.25& 034319.7&SA(s)cd: sp 	    & 17.00  & 9.89&	 3.13&   83.55 & 2541&Virgo S Cl.	   & 1 &  0  \\
     110&    70024&      465 &    7407&     4294&        -&122117.79& 113040.0&SB(s)cd   	    & 17.00  & 9.70&	 2.59&   60.50 & 357&Virgo N Cl.	   & 1 &  1  \\
     111&    99024&      483 &    7412&     4298&        -&122132.76& 143622.2&SA(rs)c   	    & 17.00  & 8.47&	 3.62&   57.10 & 1136&Virgo A		   & 1 &  1  \\
     112&    42044&      492 &    7413&     4300&        -&122141.47& 052305.4&Sa   		    & 23.00  & 9.53&	 1.81&   61.37 & 2310&Virgo B		   & 1 &  1  \\
     113&    99027&      497 &    7418&     4302&        -&122142.48& 143553.9&Sc: sp   	    & 17.00  & 7.83&	 7.05&   81.47 & 1150&Virgo A		   & 1 &  1  \\
     114&    42045&      508 &    7420&     4303&        -&122154.90& 042825.1&SAB(rs)bc;HII;Sy2    & 17.00  & 6.84&	 5.81&   26.12 & 1568&Virgo S Cl.	   & 1 &  1  \\
     115&    42047&      517 &    7422&        -&        -&122201.30& 050600.2&SBab(s)   	    & 17.00  &10.79&	 1.11&   78.46 & 1864&Virgo S Cl.	   & 1 &  0  \\
     116&    70031&      522 &    7432&     4305&        -&122203.60& 124427.3&SA(r)a   	    & 17.00  & 9.83&	 2.08&   58.36 & 1888&Virgo A		   & 1 &  0  \\
     117&    70029&      524 &    7431&     4307&        -&122205.63& 090236.8&Sb   		    & 23.00  & 8.72&	 3.19&   74.94 & 1035&Virgo B		   & 1 &  1  \\
     118&    42053&      552 &    7439&        -&        -&122227.25& 043358.7&SAB(s)cd 	    & 17.00  &11.20&	 1.73&   45.87 & 1296&Virgo S Cl.	   & 1 &  0  \\
     119&    99029&      559 &    7442&     4312&        -&122231.36& 153216.5&SA(rs)ab: sp 	    & 17.00  & 8.79&	 3.98&   90.00 & 153&Virgo A		   & 1 &  1  \\
     120&    70034&      570 &    7445&     4313&        -&122238.55& 114803.4&SA(rs)ab: sp   	    & 17.00  & 8.47&	 4.12&   90.00 & 1443&Virgo A		   & 1 &  1  \\
     121&    70035&      576 &    7447&     4316&        -&122242.24& 091956.9&Sbc     		    & 23.00  & 9.25&	 2.50&   76.52 & 1254&Virgo B		   & 1 &  1  \\
     122&    99030&      596 &    7450&     4321&        -&122254.90& 154920.6&SAB(s)bc;LINER;HII   & 17.00  & 6.59&	 6.74&   23.32 & 1575&Virgo A		   & 1 &  1  \\
     123&    42063&      613 &    7451&     4324&        -&122306.18& 051501.5&SA(r)0+   	    & 17.00  & 8.48&	 2.60&   68.83 & 1670&Virgo S Cl.	   & 1 &  1  \\
     124&    70039&      630 &    7456&     4330&        -&122317.25& 112204.7&Scd   		    & 17.00  & 9.51&	 4.73&   83.55 & 1564&Virgo A		   & 1 &  1  \\
     125&    42068&      648 &    7461&     4339&        -&122334.94& 060454.2&E0;Sy2   	    & 23.00  & 8.54&	 2.38&   25.22 & 1298&Virgo B		   & 1 &  1  \\
     126&    99036&      654 &    7467&     4340&        -&122335.31& 164319.9&SB(r)0+   	    & 17.00  & 8.32&	 2.93&   47.21 & 930&Virgo A		   & 1 &  1  \\
     127&    42070&      656 &    7465&     4343&        -&122338.70& 065714.7&SA(rs)b:  	    & 23.00  & 8.97&	 2.18&   58.74 & 1014&Virgo B		   & 1 &  1  \\
     128&    42072&      667 &    7469&        -&     3259&122348.52& 071112.6&SAB(s)dm?   	    & 23.00  &11.06&	 1.79&   61.85 & 1420&Virgo B		   & 1 &  0  \\
     129&    99038&      685 &    7473&     4350&        -&122357.81& 164136.1&SA0;LINER   	    & 17.00  & 7.82&	 2.85&   55.29 & 1241&Virgo A		   & 1 &  1  \\
     130&    70045&      692 &    7476&     4351&        -&122401.56& 121218.1&SB(rs)ab pec:   	    & 17.00  &10.24&	 2.10&   54.09 & 2324&Virgo A		   & 1 &  1  \\
     131&    42079&      697 &    7474&        -&     3267&122405.53& 070228.6&SA(s)cd 		    & 23.00  &10.95&	 1.26&   18.29 & 1231&Virgo B		   & 1 &  0  \\
     132&    42080&      699 &    7477&        -&     3268&122407.44& 063626.9&Sm/Im   		    & 23.00  &11.49&	 1.15&   21.68 & 727&Virgo B		   & 1 &  0  \\
     133&   158099&        - &    7483&     4359&        -&122411.06& 313117.8&SB(rs)c? sp   	    & 17.90  &10.81&	 2.62&   68.42 & 1253&Coma I Cl.	   & 1 &  0  \\
     134&    70048&      713 &    7482&     4356&        -&122414.53& 083208.9&Sc   		    & 23.00  & 9.69&	 3.07&   76.76 & 1137&Virgo B		   & 1 &  0  \\
     135&    42083&      731 &    7488&     4365&        -&122428.23& 071903.1&E3   		    & 23.00  & 6.64&	 6.71&   48.89 & 1240&Virgo B		   & 1 &  1  \\
     136&    42089&      758 &    7492&     4370&        -&122454.93& 072640.4&Sa   		    & 23.00  & 9.31&	 1.68&   48.89 & 784&Virgo B		   & 1 &  1  \\
     137&    70057&      759 &    7493&     4371&        -&122455.43& 114215.4&SB(r)0+   	    & 17.00  & 7.72&	 4.44&   64.35 & 943&Virgo A		   & 1 &  1  \\
     138&    70058&      763 &    7494&     4374&        -&122503.78& 125313.1&E1;LERG;LINER;Sy2    & 17.00  & 6.22&	 7.58&   18.71 & 910&Virgo A		   & 1 &  1  \\
     139&    42093&      787 &    7498&     4376&        -&122518.06& 054428.3&Im   		    & 23.00  &11.23&	 1.54&   53.52 & 1136&Virgo B		   & 1 &  0  \\
     140&    42092&      785 &    7497&     4378&        -&122518.09& 045530.2&(R)SA(s)a;Sy2   	    & 17.00  & 8.51&	 3.33&   39.05 & 2557&Virgo S Cl.	   & 1 &  1  \\
     141&    70061&      792 &    7503&     4380&        -&122522.17& 100100.5&SA(rs)b:?   	    & 23.00  & 8.33&	 3.58&   59.46 & 971&Virgo B		   & 1 &  1  \\
     142&    99044&      801 &    7507&     4383&        -&122525.50& 162812.0&Sa? pec;HII   	    & 17.00  & 9.49&	 2.17&   56.06 & 1710&Virgo A		   & 1 &  1  \\
     143&    42095&      827 &    7513&        -&        -&122542.63& 071300.1&SB(s)cd: sp   	    & 23.00  & 9.79&	 2.82&   77.33 & 992&Virgo B		   & 1 &  0  \\
     144&    70068&      836 &    7520&     4388&        -&122546.82& 123943.5&SA(s)b: sp;Sy2       & 17.00  & 8.00&	 6.10&   79.55 & 2515&Virgo A		   & 1 &  1  \\
     145&    70067&      849 &    7519&     4390&        -&122550.67& 102732.6&Sbc(s) II 	    & 23.00  &10.33&	 1.76&   46.16 & 1103&Virgo B		   & 1 &  1  \\
     146&    42098&      851 &    7518&        -&     3322&122554.12& 073317.4&SAB(s)cd: sp   	    & 23.00  &10.47&	 2.27&   75.40 & 1195&Virgo B		   & 1 &  0  \\
     147&    42099&      859 &    7522&        -&        -&122558.30& 032547.3&Sd(f)   		    & 17.00  &10.18&	 2.58&   80.66 & 1428&Virgo S Cl.	   & 1 &  0  \\
     148&    99049&      865 &    7526&     4396&        -&122558.80& 154017.3&SAd: sp 		    & 17.00  &10.34&	 3.49&   75.40 & -124&Virgo A		   & 1 &  1  \\
     149&    70071&      873 &    7528&     4402&        -&122607.56& 130646.0&Sb   		    & 17.00  & 8.49&	 4.12&   75.67 & 234&Virgo A		   & 1 &  1  \\
     150&    70072&      881 &    7532&     4406&        -&122611.74& 125646.4&S0(3)/E3   	    & 17.00  & 6.10&	12.37&   54.51 & -221&Virgo A		   & 1 &  1  \\
     151&    70076&      912 &    7538&     4413&        -&122632.25& 123639.5&(R')SB(rs)ab:   	    & 17.00  & 9.80&	 2.35&   55.05 & 105&Virgo A		   & 1 &  1  \\
     152&    42104&      921 &    7536&     4412&        -&122636.10& 035752.7&SB(r)b? pec;LINER    & 17.00  & 9.65&	 1.63&   23.46 & 2289&Virgo S Cl.	   & 1 &  1  \\
     153&    42105&      938 &    7541&     4416&        -&122646.72& 075508.4&SB(rs)cd:;Sbrst      & 17.00  &10.97&	 1.67&   27.27 & 1395&Virgo S Cl.	   & 1 &  1  \\
     154&    70082&      939 &    7546&        -&        -&122647.23& 085304.6&SAB(s)cd   	    & 23.00  &10.71&	 2.50&   18.29 & 1271&Virgo B		   & 1 &  1  \\
     155&    70080&      944 &    7542&     4417&        -&122650.62& 093503.0&SB0: s   	    & 23.00  & 8.17&	 3.31&   68.83 & 832&Virgo B		   & 1 &  1  \\
     156&    99054&      958 &    7551&     4419&        -&122656.43& 150250.7&SB(s)a;LINER;HII     & 17.00  & 7.74&	 3.29&   74.27 & -273&Virgo A		   & 1 &  1  \\
     157&    42106&      957 &    7549&     4420&        -&122658.48& 022939.7&SB(r)bc:   	    & 17.00  & 9.66&	 2.03&   61.69 & 1695&Virgo S Cl.	   & 1 &  1  \\
     158&    42107&      971 &    7556&     4423&        -&122708.97& 055248.6&Sdm:   		    & 23.00  &11.05&	 2.71&   81.35 & 1120&Virgo B		   & 1 &  1  \\
     159&    70090&      979 &    7561&     4424&        -&122711.59& 092514.0&SB(s)a:;HII  	    & 23.00  & 9.09&	 3.66&   62.11 & 438&Virgo B		   & 1 &  1  \\
     160&    42111&     1002 &    7566&     4430&        -&122726.41& 061546.0&SB(rs)b:   	    & 23.00  & 9.35&	 2.44&   27.59 & 1450&Virgo B		   & 1 &  1  \\
     161&    70093&     1003 &    7568&     4429&        -&122726.56& 110627.1&SA(r)0+;LINER;HII    & 17.00  & 6.78&	 6.22&   65.09 & 1130&Virgo A		   & 1 &  1  \\
     162&    70098&     1030 &    7575&     4435&        -&122740.49& 130444.2&SB(s)0;LINER;HII     & 17.00  & 7.30&	 3.37&   45.49 & 775&Virgo A		   & 1 &  1  \\
     163&    70097&     1043 &    7574&     4438&        -&122745.59& 130031.8&Sb(tides);LINER      & 17.00  & 7.27&	 8.68&   68.57 &  70&Virgo A		   & 1 &  1  \\
     164&    70099&     1047 &    7581&     4440&        -&122753.57& 121735.6&SB(rs)a   	    & 17.00  & 8.91&	 1.87&   26.61 & 724&Virgo A		   & 1 &  1  \\
     165&    42117&     1048 &    7579&        -&        -&122755.39& 054316.4&Sdm:   		    & 23.00  &11.58&	 1.33&   74.76 & 2252&Virgo B		   & 1 &  0  \\
     166&    70100&     1062 &    7583&     4442&        -&122803.89& 094813.0&SB(s)0   	    & 23.00  & 7.29&	 4.32&   68.83 & 517&Virgo B		   & 1 &  1  \\
     167&    70104&     1086 &    7587&     4445&        -&122815.94& 092610.7&Sab: sp   	    & 23.00  & 9.83&	 2.51&   90.00 & 328&Virgo B		   & 1 &  0  \\
     168&    70108&     1091 &    7590&        -&        -&122818.77& 084346.1&Sbc  		    & 23.00  &11.77&	 1.26&   61.00 & 1119&Virgo B		   & 1 &  0  \\
     169&    99063&        - &    7595&        -&     3391&122827.28& 182455.1&Scd:   		    & 24.30  &10.45&	 1.58&   44.22 & 1701&Coma I Cl.	   & 1 &  0  \\
     170&    99062&     1110 &    7594&     4450&        -&122829.63& 170505.8&SA(s)ab;LINER;Sy3    & 17.00  & 7.05&	 5.59&   56.97 & 1954&Virgo A		   & 1 &  1  \\
     171&    70111&     1118 &    7600&     4451&        -&122840.55& 091532.2&Sbc:   		    & 23.00  & 9.99&	 1.62&   49.35 & 865&Virgo B		   & 1 &  1  \\
     172&    99065&     1126 &    7602&        -&     3392&122843.26& 145958.2&SAb: 		    & 17.00  & 9.26&	 2.57&   65.79 & 1687&Virgo A		   & 1 &  1  \\
     173&    42124&     1145 &    7609&     4457&        -&122859.01& 033414.2&(R)Sb(rs)II;LINER    & 17.00  & 7.78&	 3.38&   18.49 & 884&Virgo S Cl.	   & 1 &  1  \\
     174&    70116&     1154 &    7614&     4459&        -&122900.03& 135842.9&SA(r)0+;HII;LINER    & 17.00  & 7.15&	 4.11&   41.90 & 1210&Virgo A		   & 1 &  1  \\
     175&    70115&     1158 &    7613&     4461&        -&122903.01& 131101.5&SB(s)0+:   	    & 17.00  & 8.01&	 3.31&   68.83 & 1919&Virgo A		   & 1 &  1  \\
     176&    70121&     1190 &    7622&     4469&        -&122928.03& 084459.7&SB(s)0/a? sp   	    & 23.00  & 8.04&	 4.20&   76.78 & 508&Virgo B		   & 1 &  0  \\
     177&    42132&     1205 &    7627&     4470&        -&122937.78& 074927.1&Sa?;HII   	    & 17.00  &10.12&	 1.52&   50.53 & 2339&Virgo S Cl.	   & 1 &  1  \\
     178&    42134&     1226 &    7629&     4472&        -&122946.76& 080001.7&E2/S0;Sy2;LINER      & 17.00  & 5.40&	11.29&   40.97 & 868&Virgo S Cl.	   & 1 &  1  \\
     179&    70125&     1231 &    7631&     4473&        -&122948.87& 132545.7&E5   		    & 17.00  & 7.16&	 4.69&   54.51 & 2236&Virgo A		   & 1 &  1  \\
     180&    70129&     1253 &    7638&     4477&        -&123002.17& 133811.2&SB(s)0:?;Sy2   	    & 17.00  & 7.35&	 3.56&   23.75 & 1353&Virgo A		   & 1 &  1  \\
     181&    70133&     1279 &    7645&     4478&        -&123017.42& 121942.8&E2   		    & 17.00  & 8.36&	 1.83&   33.89 &  1370&Virgo A  	    &  1  &   1  \\
     182&    42139&     1290 &    7647&     4480&        -&123026.78& 041447.3&SAB(s)c   	    & 17.00  & 9.75&	 2.10&   59.17 &  2438&Virgo S Cl.	    &  1  &   1  \\
     183&    70139&     1316 &    7654&     4486&        -&123049.42& 122328.0&E+0-1 pec;NLRG;Sy    & 17.00  & 5.81&	 9.42&   41.90 &  1292&Virgo A  	    &  1  &   1  \\
     184&    70140&     1326 &    7657&     4491&        -&123057.13& 112900.8&SB(s)a:   	    & 17.00  & 9.88&	 1.95&   61.37 &   497&Virgo A  	    &  1  &   1  \\
     185&    42141&     1330 &    7656&     4492&        -&123059.74& 080440.6&SA(s)a?   	    & 17.00  & 9.08&	 2.48&   18.71 &  1777&Virgo S Cl.	    &  1  &   1  \\
     186&   129005&        - &    7662&     4494&        -&123124.03& 254629.9&E1-2;LINER   	    & 18.71  & 7.00&	 4.59&   30.44 &  1310&Coma I Cl.	    &  1  &   1  \\
     187&    42144&     1375 &    7668&     4505&        -&123139.21& 035622.1&SB(rs)m   	    & 17.00  & 9.56&	 3.36&   38.04 &  1732&Virgo S Cl.	    &  1  &   1  \\
     188&    99075&     1379 &    7669&     4498&        -&123139.57& 165110.1&SAB(s)d 		    & 17.00  & 9.66&	 2.86&   60.50 &  1505&Virgo A  	    &  1  &   1  \\
     189&    99077&     1393 &    7676&        -&      797&123154.76& 150726.2&SB(s)c II.5   	    & 17.00  &10.80&	 1.71&   50.58 &  2100&Virgo A  	    &  1  &   0  \\
     190&    99076&     1401 &    7675&     4501&        -&123159.22& 142513.5&SA(rs)b;HII;Sy2      & 17.00  & 6.27&	 6.78&   61.59 &  2284&Virgo A  	    &  1  &   1  \\
     191&    99078&     1410 &    7677&     4502&        -&123203.35& 164115.8&Scd:   		    & 17.00  &11.90&	 1.14&   53.52 &  1629&Virgo A  	    &  1  &   0  \\
     192&    70152&     1419 &    7682&     4506&        -&123210.53& 132510.6&Sa pec?   	    & 17.00  &10.26&	 1.69&   41.90 &   737&Virgo A  	    &  1  &   0  \\
     193&    70157&     1450 &    7695&        -&     3476&123241.88& 140301.8&IB(s)m:		    & 17.00  &10.91&	 2.13&   49.80 &  -173&Virgo A  	    &  1  &   1  \\
     194&    14063&        - &    7694&     4517&        -&123245.59& 000654.1&SA(s)cd: sp   	    & 17.00  & 7.33&	 9.92&   82.79 &  1129&Virgo Out.	    &  1  &   1  \\
     195&    99087&     1479 &    7703&     4516&        -&123307.56& 143429.8&SB(rs)ab?   	    & 17.00  & 9.99&	 1.97&   72.01 &   958&Virgo A  	    &  1  &   1  \\
     196&    70167&     1508 &    7709&     4519&        -&123330.25& 083917.1&SB(rs)d   	    & 17.00  & 9.56&	 2.80&   46.67 &  1212&Virgo S Cl.	    &  1  &   1  \\
     197&    70168&     1516 &    7711&     4522&        -&123339.66& 091029.5&SB(s)cd: sp   	    & 17.00  &10.35&	 3.62&   74.76 &  2330&Virgo S Cl.	    &  1  &   1  \\
     198&   159016&        - &    7714&     4525&        -&123351.19& 301639.1&Scd:   		    & 16.77  & 9.99&	 2.31&   57.77 &  1174&Coma I Cl.	    &  1  &   0  \\
     199&    99090&     1532 &    7716&        -&      800&123356.66& 152117.4&SB(rs)c pec? 	    & 17.00  &10.58&	 1.69&   45.89 &  2335&Virgo A  	    &  1  &   0  \\
     200&    42155&     1535 &    7718&     4526&        -&123403.03& 074156.9&SAB(s)0:   	    & 17.00  & 6.47&	 7.94&   75.93 &   448&Virgo S Cl.	    &  1  &   1  \\
     201&    42156&     1540 &    7721&     4527&        -&123408.50& 023913.7&SAB(s)bc;HII;LINER   & 17.00  & 6.93&	 6.23&   71.76 &  1736&Virgo S Cl.	    &  1  &   1  \\
     202&    70173&     1549 &    7728&        -&     3510&123414.79& 110417.7&dE3,N   		    & 17.00  &11.42&	 0.81&   18.71 &  1357&Virgo A  	    &  1  &   0  \\
     203&    42158&     1554 &    7726&     4532&        -&123419.33& 062803.7&IBm;HII   	    & 17.00  & 9.48&	 2.95&   66.45 &  2021&Virgo S Cl.	    &  1  &   1  \\
     204&    42159&     1555 &    7727&     4535&        -&123420.31& 081151.9&SAB(s)c;HII   	    & 17.00  & 7.38&	 6.76&   48.27 &  1962&Virgo S Cl.	    &  1  &   1  \\
     205&    14068&     1562 &    7732&     4536&        -&123427.13& 021116.4&SAB(rs)bc;HII;Sbrst  & 17.00  & 7.52&	 7.50&   69.76 &  1807&Virgo S Cl.	    &  1  &   1  \\
     206&    42162&     1575 &    7736&        -&     3521&123439.42& 070936.0&SBm pec;BCD   	    & 17.00  &11.01&	 1.51&   44.22 &   597&Virgo S Cl.	    &  1  &   1  \\
     207&    99093&     1588 &    7742&     4540&        -&123450.87& 153305.2&SAB(rs)cd;LINER;Sy1  & 17.00  & 9.24&	 2.31&   30.85 &  1288&Virgo A  	    &  1  &   1  \\
     208&    99096&     1615 &    7753&     4548&        -&123526.43& 142946.8&SBb(rs);LINER;Sy     & 17.00  & 7.12&	 5.44&   40.39 &   484&Virgo A  	    &  1  &   1  \\
     209&        -&        - &       -&     4546&        -&123529.51&-034735.5&SB(s)0-:   	    & 15.00  & 7.39&	 3.08&   67.33 &  1050&Virgo Out.	    &  1  &   1  \\
     210&    70182&     1619 &    7757&     4550&        -&123530.61& 121315.4&SB0: sp;LINER 	    & 17.00  & 8.69&	 2.45&   70.35 &   381&Virgo A  	    &  1  &   1  \\
     211&    70184&     1632 &    7760&     4552&        -&123539.88& 123321.7&E;LINER;HII;Sy2      & 17.00  & 6.73&	 5.60&   32.77 &   322&Virgo A  	    &  1  &   1  \\
     212&    99098&        - &    7768&     4561&        -&123608.14& 191921.4&SB(rs)dm   	    & 20.14  &10.63&	 1.65&   38.04 &  1410&Coma I Cl.	    &  1  &   1  \\
     213&   129010&        - &    7772&     4565&        -&123620.78& 255915.6&SA(s)b? sp;Sy3;Sy1.9 & 17.61  & 6.06&	11.97&   87.55 &  1233&Coma I Cl.	    &  1  &   1  \\
     214&    70186&     1664 &    7773&     4564&        -&123626.99& 112621.5&E6   		    & 17.00  & 7.94&	 3.23&   65.09 &  1165&Virgo A  	    &  1  &   1  \\
     215&    70189&     1673 &    7777&     4567&        -&123632.71& 111528.8&SA(rs)bc   	    & 17.00  & 8.30&	 3.41&   44.50 &  2277&Virgo A  	    &  1  &   1  \\
     216&    70188&     1676 &    7776&     4568&        -&123634.26& 111420.0&SA(rs)bc   	    & 17.00  & 7.52&	 4.97&   67.76 &  2255&Virgo A  	    &  1  &   1  \\
     217&    70192&     1690 &    7786&     4569&        -&123649.80& 130946.3&SAB(rs)ab;LINER;Sy   & 17.00  & 6.58&	 9.23&   90.00 &  -216&Virgo A  	    &  1  &   1  \\
     218&    42178&     1692 &    7785&     4570&        -&123653.40& 071448.0&S0(7)/E7   	    & 17.00  & 7.69&	 3.84&   77.67 &  1730&Virgo S Cl.	    &  1  &   1  \\
     219&    70195&     1720 &    7793&     4578&        -&123730.55& 093318.4&SA(r)0:   	    & 17.00  & 8.40&	 2.93&   46.35 &  2284&Virgo E Cl.	    &  1  &   1  \\
     220&    70197&     1727 &    7796&     4579&        -&123743.52& 114905.5&SAB(rs)b;LINER;Sy1.9 & 17.00  & 6.49&	 5.91&   39.46 &  1520&Virgo A  	    &  1  &   1  \\
     221&    42183&     1730 &    7794&     4580&        -&123748.40& 052206.4&SAB(rs)a pec   	    & 17.00  & 8.77&	 2.33&   44.61 &  1032&Virgo S Cl.	    &  1  &   1  \\
     222&    70199&     1757 &    7803&     4584&        -&123817.89& 130635.5&SAB(s)a?   	    & 17.00  &10.46&	 1.55&   48.89 &  1783&Virgo A  	    &  1  &   0  \\
     223&    42186&     1758 &    7802&        -&        -&123820.82& 075328.7&Sdm   		    & 17.00  &11.76&	 1.84&   79.98 &  1788&Virgo S Cl.	    &  1  &   0  \\
     224&    42187&     1760 &    7804&     4586&        -&123828.44& 041908.8&SA(s)a: sp   	    & 17.00  & 8.47&	 3.78&   76.78 &   792&Virgo S Cl.	    &  1  &   1  \\
     225&    70202&     1778 &    7817&        -&     3611&123904.14& 132148.7&S?   		    & 17.00  &11.42&	 1.47&   63.00 &  2750&Virgo E Cl.	    &  1  &   0  \\
     226&    42191&     1780 &    7821&     4591&        -&123912.44& 060044.3&Sb   		    & 17.00  &10.24&	 1.57&   59.46 &  2424&Virgo S Cl.	    &  1  &   0  \\
     227&    14091&        - &    7819&     4592&        -&123918.74& 0-3155.2&SA(s)dm:   	    & 15.27  &10.22&	 4.25&   73.48 &  1069&Virgo Out.	    &  1  &   0  \\
     228&        -&        - &       -&        -&        -&123922.26&-053953.3&Pec   		    & 17.13  &11.95&	 0.58&   37.09 & 12000&Background	    &  1  &   0  \\
     229&    70204&     1809 &    7825&        -&     3631&123948.02& 125826.1&S?   		    & 17.00  &11.11&	 1.09&   54.34 &  2839&Virgo E Cl.	    &  1  &   1  \\
     230&    99106&     1811 &    7826&     4595&        -&123951.91& 151752.1&SAB(rs)b?   	    & 17.00  &10.03&	 1.95&   52.84 &   632&Virgo E Cl.	    &  1  &   1  \\
     231&    70206&     1813 &    7828&     4596&        -&123955.94& 101033.9&SB(r)0+;LINER:       & 17.00  & 7.46&	 4.35&   39.05 &  1834&Virgo E Cl.	    &  1  &   1  \\
     232&    70213&     1859 &    7839&     4606&        -&124057.56& 115443.6&SB(s)a:   	    & 17.00  & 9.17&	 3.01&   67.33 &  1645&Virgo E Cl.	    &  1  &   0  \\
     233&    70216&     1868 &    7843&     4607&        -&124112.41& 115311.9&SBb? sp   	    & 17.00  & 9.58&	 3.01&   81.28 &  2255&Virgo E Cl.	    &  1  &   1  \\
     234&    70214&     1869 &    7842&     4608&        -&124113.29& 100920.9&SB(r)0   	    & 17.00  & 8.16&	 3.40&   32.77 &  1864&Virgo E Cl.	    &  1  &   1  \\
     235&    42205&     1883 &    7850&     4612&        -&124132.76& 071853.2&(R)SAB0   	    & 17.00  & 8.56&	 2.70&   38.06 &  1875&Virgo S Cl.	    &  1  &   1  \\
     236&    70223&     1903 &    7858&     4621&        -&124202.32& 113848.9&E5  		    & 17.00  & 6.75&	 5.26&   26.61 &   444&Virgo E Cl.	    &  1  &   1  \\
     237&    42208&     1923 &    7871&     4630&        -&124231.15& 035737.3&IB(s)m?   	    & 17.00  & 9.89&	 1.97&   41.66 &   742&Virgo S Cl.	    &  1  &   1  \\
     238&    14109&        - &    7869&     4629&        -&124232.67&-012102.4&SAB(s)m pec 	    & 15.94  &11.84&	 1.33&   38.97 &  1116&Virgo Out.	    &  1  &   0  \\
     239&    99112&     1932 &    7875&     4634&        -&124240.96& 141745.0&SBcd: sp   	    & 17.00  & 9.25&	 3.59&   79.98 &   116&Virgo E Cl.	    &  1  &   1  \\
     240&    70229&     1938 &    7880&     4638&        -&124247.43& 112632.9&S0-   		    & 17.00  & 8.21&	 2.36&   44.61 &  1147&Virgo E Cl.	    &  1  &   1  \\
     241&    43002&     1939 &    7878&     4636&        -&124249.87& 024116.0&E/S0/1;LINER;Sy3     & 17.00  & 6.42&	 8.71&   48.89 &  1094&Virgo S Cl.	    &  1  &   0  \\
     242&    70230&     1943 &    7884&     4639&        -&124252.37& 131526.9&SAB(rs)bc;Sy1.8      & 17.00  & 8.81&	 2.92&   54.63 &  1048&Virgo E Cl.	    &  1  &   1  \\
     243&    15008&        - &    7895&     4643&        -&124320.14& 015842.1&SB(rs)0/a;LINER      & 17.00  & 7.41&	 3.97&   34.97 &  1346&Virgo Out.	    &  1  &   1  \\
     244&    71015&     1972 &    7896&     4647&        -&124332.45& 113457.4&SAB(rs)c   	    & 17.00  & 8.05&	 4.16&   44.24 &  1422&Virgo E Cl.	    &  1  &   1  \\
     245&    71016&     1978 &    7898&     4649&        -&124340.01& 113309.4&E2   		    & 17.00  & 5.74&	 8.33&   37.06 &  1095&Virgo E Cl.	    &  1  &   1  \\
     246&   100004&        - &    7901&     4651&        -&124342.63& 162336.2&SA(rs)c;LINER   	    & 17.00  & 8.03&	 3.84&   49.05 &   797&Virgo Out.	    &  1  &   1  \\
     247&    71019&     1987 &    7902&     4654&        -&124356.58& 130736.0&SAB(rs)cd;HII   	    & 17.00  & 7.74&	 5.18&   54.96 &  1039&Virgo E Cl.	    &  1  &   1  \\
     248&    71023&     2000 &    7914&     4660&        -&124431.97& 111125.9&E5   		    & 17.00  & 8.21&	 2.19&   43.72 &  1115&Virgo E Cl.	    &  1  &   1  \\
     249&    71026&     2006 &    7920&        -&     3718&124445.99& 122105.2&S   		    & 17.00  &11.91&	 2.19&   72.78 &   844&Virgo E Cl.	    &  1  &   0  \\
     250&    43018&        - &    7924&     4665&        -&124505.96& 030320.5&SB(s)0/a   	    & 17.00  & 7.43&	 3.99&   20.52 &   785&Virgo Out.	    &  1  &   0  \\
     251&    15015&        - &    7926&     4666&        -&124508.59&-002742.8&SABc:;HII;LINER      & 21.61  & 7.06&	 4.93&   70.35 &  1513&Virgo Out.	    &  1  &   1  \\
     252&    15016&        - &    7931&     4668&        -&124532.14&-003205.0&SB(s)d:;NLAGN   	    & 23.13  &10.58&	 1.57&   55.67 &  1619&Virgo Out.	    &  1  &   0  \\
     253&    15019&        - &    7951&     4684&        -&124717.52&-024338.6&SB(r)0+;HII   	    & 21.29  & 8.39&	 2.94&   70.35 &  1490&Virgo Out.	    &  1  &   1  \\
     254&    71043&     2058 &    7965&     4689&        -&124745.56& 134546.1&SA(rs)bc   	    & 17.00  & 7.96&	 4.05&   41.02 &  1620&Virgo E Cl.	    &  1  &   1  \\
     255&    43028&        - &    7961&     4688&        -&124746.46& 042009.9&SB(s)cd   	    & 17.00  &11.16&	 2.31&   25.98 &   984&Virgo Out.	    &  1  &   1  \\
     256&    15023&        - &       -&     4691&        -&124813.63&-031957.8&Aa pec;HII           & 15.99  & 8.54&	 3.38&   40.02 &  1119&Virgo Out.	    &  1  &   1  \\
     257&    71045&     2070 &    7970&     4698&        -&124822.92& 082914.3&SA(s)ab;Sy2   	    & 17.00  & 7.56&	 6.03&   90.00 &  1008&Virgo E Cl.	    &  1  &   1  \\
     258&        -&        - &       -&     4697&        -&124835.91&-054803.1&E6;AGN   	    & 17.73  & 6.37&	 7.93&   48.05 &  1241&Virgo Out.	    &  0  &   1  \\
     259&    43034&        - &    7975&     4701&        -&124911.56& 032319.4&SA(s)cd   	    & 17.00  & 9.77&	 2.17&   38.04 &   727&Virgo Out.	    &  1  &   1  \\
     260&   100011&        - &    7980&     4710&        -&124938.96& 150955.8&SA(r)0+? sp;HII      & 17.00  & 7.57&	 4.30&   74.27 &  1129&Virgo Out.	    &  1  &   1  \\
     261&    43040&        - &    7982&        -&        -&124950.19& 025110.4&Sd(f)   		    & 16.54  &10.17&	 2.89&   79.30 &  1158&Virgo Out.	    &  1  &   0  \\
     262&    43041&        - &    7985&     4713&        -&124957.87& 051841.1&SAB(rs)d;LINER       & 17.00  & 9.75&	 2.43&   40.78 &   652&Virgo Out.	    &  1  &   1  \\
     263&   129027&        - &    7989&     4725&        -&125026.61& 253002.7&SAB(r)ab pec;Sy2     & 17.27  & 6.17&	 9.34&   51.19 &  1209&Coma I Cl.	    &  1  &   1  \\
     264&    15027&        - &    7991&        -&        -&125038.96& 012752.3&Sd(f) 		    & 18.17  &11.61&	 2.04&   79.98 &  1272&Virgo Out.	    &  1  &   0  \\
     265&        -&        - &       -&     4720&        -&125042.78&-040921.0&Pec   		    & 21.49  &10.77&	 0.77&   40.78 &  1504&Virgo Out.	    &  0  &   0  \\
     266&        -&        - &       -&     4731&        -&125101.09&-062335.0&SB(s)cd   	    & 21.30  & 9.79&	 5.96&   44.22 &  1491&Virgo Out.	    &  1  &   1  \\
     267&   129028&        - &    8005&     4747&        -&125145.96& 254638.3&SBcd? pec sp   	    & 16.84  &10.29&	 4.12&   71.57 &  1179&Coma I Cl.	    &  1  &   0  \\
     268&    71060&        - &    8007&     4746&        -&125155.37& 120458.9&Sb: sp   	    & 17.00  & 9.50&	 1.96&   69.97 &  1779&Virgo Out.	    &  1  &   1  \\
     269&    71062&     2092 &    8010&     4754&        -&125217.56& 111849.2&SB(r)0-:   	    & 17.00  & 7.41&	 4.40&   61.37 &  1377&Virgo E Cl.	    &  1  &   0  \\
     270&    15029&        - &    8009&     4753&        -&125222.11&-011158.9&I0   		    & 17.70  & 6.72&	 6.92&   58.46 &  1239&Virgo Out.	    &  1  &   1  \\													  
     271&   100015&        - &    8014&     4758&        -&125244.04& 155055.9&Im:;HII   	    & 17.00  &10.93&	 3.48&   78.64 &  1240& Virgo Out.	     & 1 &   0  \\
     272&    71065&     2095 &    8016&     4762&        -&125256.05& 111350.9&SB(r)0 sp;LINER      & 17.00  & 7.30&	 7.99&   85.96 &   985& Virgo E Cl.	     & 1 &   1  \\
     273&    15031&        - &    8020&     4771&        -&125321.27& 011609.0&SAd? sp;NLAGN   	    & 17.00  & 9.01&	 3.58&   76.04 &  1119& Virgo Out.	     & 1 &   1  \\
     274&    15032&        - &    8021&     4772&        -&125329.17& 021006.0&SA(s)a;LINER;Sy3     & 17.00  & 8.36&	 4.25&   61.37 &  1038& Virgo Out.	     & 1 &   1  \\
     275&        -&        - &       -&     4775&        -&125345.70&-063719.8&SA(s)d   	    & 22.37  & 9.22&	 2.06&   23.20 &  1566& Virgo Out.	     & 1 &   1  \\
     276&    71068&        - &    8022&     4779&        -&125350.86& 094235.7&SB(rs)bc;Sbrst       & 17.00  & 9.87&	 1.96&   37.30 &  2832& Virgo Out.	     & 1 &   1  \\
     277&    43060&        - &       -&     4791&        -&125443.97& 080310.7&cI   		    & 17.00  &11.35&	 0.71&   50.56 &  2529& Virgo Out.	     & 1 &   0  \\
     278&    71071&        - &    8032&        -&        -&125444.19& 131414.2&S   		    & 16.01  &10.39&	 2.46&   81.28 &  1121& Virgo Out.	     & 1 &   0  \\
     279&    15037&        - &    8041&        -&        -&125512.68& 000700.0&SB(s)d   	    & 17.00  &11.98&	 3.09&   61.18 &  1321& Virgo Out.	     & 1 &   0  \\
     280&    43066&        - &    8043&     4799&        -&125515.53& 025347.9&S?   		    & 17.00  & 9.89&	 1.44&   63.00 &  2802& Virgo Out.	     & 1 &   1  \\
     281&    43068&        - &    8045&        -&        -&125523.62& 075434.0&IBm:    		    & 17.00  &11.82&	 0.90&   18.29 &  2801& Virgo Out.	     & 1 &   0  \\
     282&    43069&        - &       -&     4803&        -&125533.67& 081425.8&Comp   		    & 17.00  &10.71&	 0.89&   45.87 &  2664& Virgo Out.	     & 1 &   1  \\
     283&    43071&        - &    8054&     4808&        -&125548.94& 041814.7&SA(s)cd:;HII   	    & 17.00  & 9.04&	 2.54&   65.15 &   760& Virgo Out.	     & 1 &   1  \\
     284&        -&        - &       -&        -&     3908&125640.62&-073346.1&SB(s)d?;HII   	    & 18.51  & 9.10&	 1.79&   69.02 &  1296& Virgo Out.	     & 1 &   1  \\
     285&    15049&        - &    8078&     4845&        -&125801.19& 013433.0&SA(s)ab sp;HII       & 17.00  & 7.79&	 4.65&   90.00 &  1097& Virgo Out.	     & 1 &   1  \\
     286&    71092&        - &    8102&     4866&        -&125927.14& 141015.8&SA(r)0+: sp;LINER    & 17.00  & 7.92&	 4.49&   84.22 &  1986& Virgo Out.	     & 1 &   1  \\
     287&    15055&        - &    8121&     4904&        -&130058.67&-000138.8&SB(s)cd;Sbrst   	    & 17.00  & 9.50&	 2.24&   45.05 &  1174& Virgo Out.	     & 1 &   1  \\
     288&        -&        - &       -&     4941&        -&130413.14&-053305.8&(R)SAB(r)ab:;Sy2     & 15.91  & 8.22&	 3.36&   81.97 &  1114& Virgo Out.	     & 1 &   1  \\
     289&        -&        - &       -&     4981&        -&130848.74&-064639.1&SAB(r)bc;LINER       & 23.97  & 8.49&	 2.60&   53.16 &  1678& Virgo Out.	     & 1 &   1  \\
     290&   189037&        - &    8271&     5014&        -&131131.16& 361654.9&Sa? sp   	    & 16.23  &10.11&	 1.52&   70.35 &  1136& Canes Ven. Spur      & 1 &   1  \\
     291&   217031&        - &    8388&     5103&        -&132030.08& 430502.3&Sab    		    & 18.53  & 9.49&	 1.56&   48.22 &  1297& Canes Ven. Spur      & 1 &   1  \\
     292&   218010&        - &    8439&     5145&        -&132513.92& 431602.2&S?;HII;Sbrst   	    & 17.50  & 9.33&	 1.30&   41.31 &  1225& Canes Ven. Spur      & 1 &   1  \\
     293&    16069&        - &    8443&     5147&        -&132619.71& 020602.7&SB(s)dm   	    & 15.60  & 9.73&	 1.97&   36.11 &  1092& Virgo Out.	     & 1 &   1  \\
     294&   246017&        - &    8593&        -&      902&133601.22& 495739.0&Sb    		    & 22.97  &10.42&	 2.09&   79.55 &  1608& Canes Ven. Spur      & 1 &   0  \\
     295&    73054&        - &    8616&     5248&        -&133732.07& 085306.2&(R)SB(rs)bc;Sy2;HII  & 16.46  & 7.25&	 5.50&   42.79 &  1152& Virgo-Libra Cl.      & 1 &   1  \\
     296&   190041&        - &    8675&     5273&        -&134208.34& 353915.2&SA(s)0;Sy1.9   	    & 15.20  & 8.67&	 2.43&   31.62 &  1064& Canes Ven. Spur      & 1 &   1  \\
     297&   246023&        - &    8711&     5301&        -&134624.61& 460626.7&SA(s)bc: sp   	    & 21.54  & 9.11&	 3.69&   76.52 &  1508& Canes Ven. Spur      & 1 &   1  \\
     298&   218047&        - &    8725&     5303&        -&134744.97& 381816.4&Pec   		    & 20.27  &10.23&	 1.05&   49.80 &  1419& Canes Ven. Spur      & 1 &   0  \\
     299&    45108&        - &    8727&     5300&        -&134816.04& 035703.1&SAB(r)c    	    & 16.73  & 9.50&	 3.30&   49.82 &  1171& Virgo-Libra Cl.      & 1 &   1  \\
     300&   218058&        - &    8756&        -&        -&135035.89& 423229.5&Sab    		    & 19.34  &10.34&	 1.54&   90.00 &  1354& Canes Ven. Spur      & 1 &   0  \\
     301&    17088&        - &    8790&     5334&     4338&135254.46&-010652.7&SB(rs)c:   	    & 19.71  & 9.94&	 3.64&   45.89 &  1380& Virgo-Libra Cl.      & 1 &   1  \\
     302&    45137&        - &    8821&     5348&        -&135411.27& 051338.8&SBbc: sp 	    & 20.61  &10.87&	 3.00&   82.55 &  1443& Virgo-Libra Cl.      & 1 &   0  \\
     303&   295024&        - &    8843&     5372&        -&135446.01& 583959.4&S?   		    & 24.53  &10.65&	 0.81&   37.55 &  1717& Canes Ven-Came. Cl.  & 0 &   0  \\
     304&    46001&        - &    8831&     5356&        -&135458.46& 052001.4&SABbc: sp;HII 	    & 19.57  & 9.64&	 3.07&   75.82 &  1370& Virgo-Libra Cl.      & 1 &   1  \\
     305&    46003&        - &    8838&     5360&      958&135538.75& 045906.2&I0   		    & 16.73  &11.15&	 1.74&   66.45 &  1171& Virgo-Libra Cl.      & 1 &   0  \\
     306&    46007&        - &    8847&     5363&        -&135607.21& 051517.2&I0?   		    & 16.23  & 6.93&	 5.81&   49.03 &  1136& Virgo-Libra Cl.      & 1 &   1  \\
     307&    46009&        - &    8853&     5364&        -&135612.00& 050052.1&SA(rs)bc pec;HII     & 17.74  & 7.80&	 6.20&   50.13 &  1242& Virgo-Libra Cl.      & 1 &   1  \\
     308&    46011&        - &    8857&        -&        -&135626.61& 042348.0&Sb(f)   		    & 15.59  &11.93&	 1.02&   72.07 &  1091& Virgo-Libra Cl.      & 1 &   0  \\
     309&   272031&        - &    9036&     5486&        -&140724.97& 550611.1&SA(s)m: 		    & 19.76  &11.95&	 1.63&   52.79 &  1383& Canes Ven-Came. Cl.  & 1 &   0  \\
     310&    47010&        - &    9172&     5560&        -&142005.42& 035928.4&SB(s)b pec   	    & 24.54  & 9.98&	 2.51&   68.57 &  1718& Virgo-Libra Cl.      & 1 &   1  \\
     311&    47012&        - &    9175&     5566&        -&142019.95& 035600.9&SB(r)ab;LINER   	    & 21.31  & 7.39&	 5.75&   90.00 &  1492& Virgo-Libra Cl.      & 1 &   1  \\
     312&    47020&        - &    9183&     5576&        -&142103.68& 031615.6&E3   		    & 21.17  & 7.83&	 3.78&   46.35 &  1482& Virgo-Libra Cl.      & 1 &   1  \\
     313&    47022&        - &    9187&     5577&        -&142113.11& 032608.8&SA(rs)bc:   	    & 21.29  & 9.75&	 3.05&   75.14 &  1490& Virgo-Libra Cl.      & 1 &   1  \\
     314&    19012&        - &    9215&        -&        -&142327.12& 014334.7&SB(s)d 		    & 19.84  &10.54&	 2.64&   63.18 &  1389& Virgo-Libra Cl.      & 1 &   0  \\
     315&   220015&        - &    9242&        -&        -&142521.02& 393222.5&Sc   		    & 20.57  &11.73&	 4.07&   90.00 &  1440& Canes Ven. Spur      & 1 &   0  \\
     316&    47063&        - &    9308&     5638&        -&142940.39& 031400.2&E1   		    & 23.94  & 8.25&	 2.62&   30.44 &  1845& Virgo-Libra Cl.      & 1 &   1  \\
     317&    47066&        - &    9311&        -&     1022&143001.85& 034622.3&S?   		    & 24.51  &11.70&	 1.22&   72.07 &  1716& Virgo-Libra Cl.      & 1 &   0  \\
     318&    47070&        - &    9328&     5645&        -&143039.35& 071630.3&SB(s)d   	    & 19.57  & 9.69&	 2.54&   55.67 &  1370& Virgo-Libra Cl.      & 1 &   1  \\
     319&    75064&        - &    9353&     5669&        -&143243.88& 095330.5&SAB(rs)cd   	    & 19.54  &10.35&	 3.26&   42.53 &  1368& Virgo-Libra Cl.      & 1 &   1  \\
     320&    47090&        - &    9363&     5668&        -&143324.34& 042701.6&SA(s)d   	    & 22.61  &11.71&	 2.85&   21.68 &  1583& Virgo-Libra Cl.      & 1 &   1  \\
     321&    47123&        - &    9427&     5692&        -&143818.12& 032437.2&S?   		    & 22.59  &10.54&	 1.03&   48.94 &  1581& Virgo-Libra Cl.      & 1 &   0  \\
     322&    47127&        - &    9436&     5701&        -&143911.06& 052148.8&(R')SBa;LINER        & 21.50  & 8.14&	 4.12&   18.71 &  1505& Virgo-Libra Cl.      & 1 &   0  \\
     323&    48004&        - &    9483&        -&     1048&144257.88& 045324.5&S   		    & 23.43  & 9.55&	 2.15&   72.07 &  1640& Virgo-Libra Cl.      & 1 &   1  \\
\end{longtable}
\end{center}
\end{landscape}

\twocolumn

\clearpage

\onecolumn
%\begin{landscape}
\begin{center} \tiny \begin{longtable}{l c c c c c c l c c c c}
\caption[Results of the CO observations.]{Results of the CO observations of the HRS galaxies.\label{tab:hrscoobs}}\\
  \hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{$\Delta(x)$} &
\multicolumn{1}{c}{$\Delta(y)$} &
\multicolumn{1}{c}{sgn} &
\multicolumn{1}{c}{Run} &
\multicolumn{1}{c}{rms} &
\multicolumn{1}{c}{N. scan} &
\multicolumn{1}{c}{$I(CO)$} &
\multicolumn{1}{c}{$\Delta I(CO)$} &
\multicolumn{1}{c}{Vel} &
\multicolumn{1}{c}{$W_{CO}$} &
\multicolumn{1}{c}{Peak $T$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{arcsec} &
\multicolumn{1}{c}{arcsec} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{mK} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{K km s$^{-1}$} &
\multicolumn{1}{c}{K km s$^{-1}$} &
\multicolumn{1}{c}{km s$^{-1}$} &
\multicolumn{1}{c}{km s$^{-1}$} &
\multicolumn{1}{c}{K} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} \\ [0.5ex] \hline
  \\[-1.8ex]
  \endfirsthead
\multicolumn{12}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{$\Delta(x)$} &
\multicolumn{1}{c}{$\Delta(y)$} &
\multicolumn{1}{c}{sgn} &
\multicolumn{1}{c}{Run} &
\multicolumn{1}{c}{rms} &
\multicolumn{1}{c}{N. scan} &
\multicolumn{1}{c}{$I(CO)$} &
\multicolumn{1}{c}{$\Delta I(CO)$} &
\multicolumn{1}{c}{Vel} &
\multicolumn{1}{c}{$W_{CO}$} &
\multicolumn{1}{c}{Peak $T$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{arcsec} &
\multicolumn{1}{c}{arcsec} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{mK} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{K km s$^{-1}$} &
\multicolumn{1}{c}{K km s$^{-1}$} &
\multicolumn{1}{c}{km s$^{-1}$} &
\multicolumn{1}{c}{km s$^{-1}$} &
\multicolumn{1}{c}{K} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} \\ [0.5ex] \hline
  \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{12}{c}{{Continued on next page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
     8  &  0	&      0   & 0  &   1  &  3.00 &      20  &    1.18   &     -   & -	&  -	&   - \\
     9  &  0	&      0   & 1  &   1  &  3.00 &      20  &    1.79   &    0.31 & 1391  &  167  &   7.14E-3  \\
    11  &  0	&      0   & 0  &   4  &  5.00 &      20  &    1.16   &     -   & -	&  -	&   - \\
    16  &  0	&      0   & 1  &   1  &  4.00 &      30  &    1.85   &    0.29 & 1267  &  83	&   1.66E-2  \\
    17  &  0	&      0   & 1  &   2  &  4.00 &      20  &    4.17   &    0.41 & 1293  &  164  &   1.87E-2  \\
    17N &  -35  &    +42   & 1  &   2  &  4.00 &      20  &    1.03   &    0.26 & 1403  &  69$^a$&   1.10E-2  \\
    17S &  +35  &    -42   & 1  &   2  &  3.00 &      20  &    0.62   &    0.16 & 1166  &  44$^a$&   1.33E-2  \\
    31  &  0	&      0   & 0  &   1  &  3.00 &      20  &    1.17   &     -   & -	&  -	&   - \\
    32  &  0	&      0   & 0  &   4  &  4.00 &      20  &    1.07   &     -   & -	&  -	&   - \\
    33  &  0	&      0   & 1  &   2  &  4.00 &      20  &    1.81   &    0.27 & 1440  &  73	&   1.82E-2  \\
    34  &  0	&      0   & 1  &   2  &  3.00 &      28  &    1.94   &    0.27 & 1107  &  133  &   1.00E-2  \\
    37  &  0	&      0   & 1  &   2  &  3.00 &      26  &    2.00   &    0.29 & (1413)&  151  &   9.59E-3  \\
    42  &  0	&      0   & 1  &   2  &  3.00 &      8   &    4.34   &    0.21 & 1182  &  76	&   4.53E-2  \\
    42E &  +55  &      0   & 1  &   2  &  3.00 &      20  &    1.69   &    0.14 & 1237  &  33	&   3.26E-2  \\
    42W &  -55  &      0   & 1  &   2  &  3.00 &      20  &    1.38   &    0.19 & 1150  &  66	&   2.65E-2  \\
    42N &  0	&      +55 & 1  &   1  &  3.00 &      20  &    1.05   &    0.13 & 1191  &  30	&   1.38E-2  \\
    42S &  0	&      -55 & 1  &   1  &  3.00 &      22  &    1.41   &    0.16 & 1173  &  48	&   2.02E-2  \\
    48  &  0	&      0   & 1  &   4  &  4.00 &      16  &    6.22   &    0.25 & 1155  &  62	&   7.60E-2  \\
    53  &  0	&      0   & 1  &   2  &  3.00 &      20  &    2.64   &    0.30 & 1072  &  160  &   1.34E-2  \\
    53W &  -54  &    +10   & 1  &   3  &  3.00 &      20  &    0.56   &    0.18 & 1153  &  58$^a$&   9.20E-3  \\
    53E &  +54  &    -10   & 1  &   3  &  3.00 &      20  &    0.84   &    0.10 & 959	&  18	&   1.74E-2  \\
    54  &  0	&      0   & 1  &   2  &  3.00 &      26  &    0.81   &    0.21 & 1219  &  79$^a$&   7.93E-3  \\
    55  &  0	&      0   & 1  &   1  &  4.00 &      16  &    2.76   &    0.37 & 1152  &  138  &   1.67E-2  \\
    57  &  0	&      0   & 1  &   2  &  4.00 &      20  &    4.55   &    0.32 & 1148  &  105  &   3.29E-2  \\
    57N &  +17  &    +52   & 1  &   2  &  4.00 &      12  &    2.09   &    0.17 & 1224  &  29	&   4.15E-2  \\
    57S &  -17  &    -52   & 1  &   2  &  4.00 &      12  &    1.71   &    0.16 & 1079  &  26	&   4.18E-2  \\
    59  &  0	&      0   & 0  &   4  &  4.00 &      22  &    1.59   &     -   & -	&  -	&   - \\
    60  &  0	&      0   & 1  &   1  &  3.00 &      20  &    4.18   &    0.29 & 1059  &  145  &   2.23E-2  \\
    63  &  0	&      0   & 1  &   3  &  3.00 &      20  &    2.67   &    0.24 & 1268  &  103  &   1.63E-2  \\
    63N &  0	&      +55 & 1  &   3  &  3.00 &      14  &    1.41   &    0.13 & 1185  &  31	&   2.19E-2  \\
    63S &  0	&      -55 & 1  &   3  &  4.00 &      14  &    0.79   &    0.22 & 1404  &  47	&   1.25E-2  \\
    66  &  0	&      0   & 1  &   1  &  4.00 &      12  &    5.97   &    0.45 & 1436  &  200  &   2.37E-2  \\
    69  &  0	&      0   & 0  &   1  &  2.00 &      38  &    0.85   &     -   & -	&  -	&   - \\
    74  &  0	&      0   & 1  &   1  &  4.00 &      12  &    5.48   &    0.37 & 1120  &  137  &   3.13E-2  \\
    81  &  0	&      0   & 1  &   2  &  3.00 &      14  &    8.51   &    0.35 & 1995  &  219  &   3.01E-2  \\
    81E &  +55  &      0   & 1  &   2  &  3.00 &      20  &    1.44   &    0.21 & 1885  &  80	&   9.49E-3  \\ 
    81W &  -55  &      0   & 1  &   2  &  3.00 &      20  &    0.84   &    0.15 & (2120)&  40$^a$&   1.44E-2  \\
    84  &  0	&      0   & 1  &   2  &  3.00 &      28  &    1.29   &    0.39 & 2416  &  269$^a$&   4.71E-3  \\
    85  &  0	&      0   & 1  &   1  &  5.00 &      8   &    8.29   &    0.50 & 1083  &  160  &   3.79E-2   \\
    85N &  -14  &    +53   & 1  &   1  &  4.00 &      20  &    2.28   &    0.22 & 1210  &  50	&   1.93E-2   \\
    85S &  +14  &    -53   & 1  &   1  &  3.00 &      20  &    3.30   &    0.24 & 941	&  101  &   2.72E-2   \\
   112  &  0	&      0   & 1  &   4  &  3.00 &      36  &    0.63   &    0.16 & 2374  &  48$^a$&   7.90E-3   \\
   117  &  0	&      0   & 1  &   3  &  3.00 &      20  &    3.27   &    0.29 & 1057  &  148  &   1.55E-2  \\
   117N &  +22  &    +50   & 1  &   3  &  3.00 &      20  &    0.43   &    0.13 & 1200  &  31$^a$&   0.94E-2  \\
   117S &  -22  &    -50   & 1  &   3  &  3.00 &      20  &    0.74   &    0.10 & 917	&  18	&   1.39E-2  \\
   120  &  0	&      0   & 1  &   3  &  3.00 &      20  &    3.41   &    0.30 & 1439  &  160  &   1.56E-2  \\
   120N &  -33  &    +44   & 1? &   3  &  3.00 &      20  &    0.57   &    0.25 & 1521  &  115$^a$&   0.47E-2  \\
   120S &  +33  &    -44   & 1? &   3  &  3.00 &      20  &    0.60   &    0.15 & 1342  &  42$^a$&   0.93E-2  \\
   121  &  0	&      0   & 1  &   1  &  4.00 &      20  &    1.12   &    0.37 & 1212  &  136$^a$&   0.89E-2  \\
   124  &  0	&      0   & 1  &   4  &  4.00 &      20  &    1.98   &    0.36 & 1550  &  127  &   1.25E-2  \\
   124E &  +48  &    +25   & 1  &   4  &  4.00 &      20  &    0.64   &    0.20 & 1661  &  41$^a$&   1.20E-2  \\
   124W &  -48  &    -25   & 1  &   4  &  4.00 &      20  &    0.90   &    0.13 & 1480  &  18	&   1.16E-2  \\
   136  &  0	&      0   & 0  &   1  &  4.00 &      26  &    1.37   &     -   & -	&  -	&   - \\
   140  &  0	&      0   & 0  &   1  &  3.00 &      16  &    1.09   &     -   & -	&  -	&   - \\
   152  &  0	&      0   & 1  &   2  &  4.00 &      14  &    1.72   &    0.21 & 2297  &  42	&   2.16E-2  \\
   171  &  0	&      0   & 1  &   4  &  4.00 &      32  &    1.79   &    0.30 & 844	&  92	&   9.92E-3  \\
   172  &  0	&      0   & 1  &   2  &  4.00 &      16  &    2.70   &    0.35 & 1676  &  121  &   1.73E-2  \\
   185  &  0	&      0   & 1  &   2  &  3.00 &      20  &    1.10   &    0.22 & 1768  &  83	&   1.01E-2  \\
   195  &  0	&      0   & 0  &   4  &  4.00 &      20  &    0.64   &     -   & -	&  -	&   - \\
   232  &  0	&      0   & 1  &   2  &  3.00 &      20  &    1.48   &    0.22 & 1637  &  86	&   1.27E-2  \\
   233  &  0	&      0   & 1  &   4  &  4.00 &      10  &    4.03   &    0.36 & 2262  &  128  &   2.48E-2  \\
   233N &  0	&      +55 & 1  &   4  &  4.00 &      26  &    1.53   &    0.13 & 2203  &  18	&   9.86E-3  \\
   233S &  0	&      -55 & 1  &   4  &  4.00 &      26  &    0.71   &    0.24 & 2351  &  55$^a$&   1.02E-2  \\
   266  &  0	&      0   & 1  &   4  &  4.00 &      32  &    0.77   &    0.26 & (1464)&  68$^a$&   8.74E-3  \\
   273  &  0	&      0   & 1  &   3  &  3.00 &      20  &    2.42   &    0.25 & 1105  &  113  &   1.34E-2  \\
   273N &  -39  &    +39   & 1  &   3  &  4.00 &      20  &    0.97   &    0.13 & 1242  &  18	&   1.59E-2  \\
   273S &  +39  &    -39   & 1  &   3  &  3.00 &      20  &    0.88   &    0.10 & 1023  &  18	&   1.63E-2  \\
   274  &  0	&      0   & 0  &   1  &  3.00 &      36  &    1.28   &     -   & -	&  -	&   - \\
   280  &  0	&      0   & 0  &   4  &  5.00 &      22  &    1.92   &     -   & -	&  -	&   - \\
   284  &  0	&      0   & 1  &   2  &  5.00 &      20  &    5.07   &    0.49 & 1292  &  153  &   2.39E-2  \\
   287  &  0	&      0   & 1  &   2  &  3.00 &      20  &    2.24   &    0.21 & 1200  &  80	&   1.43E-2  \\
   288  &  0	&      0   & 1  &   2  &  3.00 &      20  &    2.05   &    0.34 & 1116  &  206  &   8.82E-3  \\
   289  &  0	&      0   & 1  &   1  &  4.00 &      16  &    4.01   &    0.42 & 1673  &  177  &   1.79E-2  \\
   291  &  0	&      0   & 0  &   2  &  3.00 &      34  &    0.59   &     -   & -	&  -	&   - \\
   292  &  0	&      0   & 1  &   2  &  4.00 &      10  &    6.44   &    0.41 & 1228  &  167  &   3.08E-2  \\
   293  &  0	&      0   & 1  &   2  &  3.00 &      24  &    0.99   &    0.10 & 1076  &  18	&   9.43E-3  \\
   297  &  0	&      0   & 1  &   3  &  4.00 &      16  &    2.35   &    0.44 & 1521  &  196  &   1.21E-2  \\
   297N &  -27  &    +48   & 1  &   3  &  3.00 &      16  &    1.43   &    0.15 & 1397  &  41	&   1.91E-2  \\
   297S &  +27  &    -48   & 1  &   3  &  3.00 &      20  &    1.30   &    0.18 & 1617  &  59	&   1.53E-2  \\
   299  &  0	&      0   & 1  &   2  &  3.00 &      20  &    1.01   &    0.23 & 1158  &  92	&   6.26E-3  \\
   301  &  0	&      0   & 1  &   4  &  3.00 &      40  &    1.17   &    0.25 & 1370  &  114  &   7.95E-3  \\
   304  &  0	&      0   & 1  &   2  &  4.00 &      24  &    1.69   &    0.21 & 1393  &  45	&   1.22E-2  \\
   304N &  +14  &    +53   & 1  &   3  &  3.00 &      20  &    0.43   &    0.17 & 1476  &  50$^a$&   0.84E-2  \\
   304S &  -14  &    -53   & 1  &   3  &  3.00 &      20  &    0.74   &    0.10 & 1257  &  18	&   1.47E-2  \\
   310  &  0	&      0   & 1  &   2  &  3.00 &      20  &    2.11   &    0.23 & 1696  &  95	&   1.23E-2  \\
   310E &  +54  &    -10   & 1  &   2  &  4.00 &      18  &    0.44   &    0.16 & 1830  &  26$^a$&   1.66E-2  \\
   310W &  -54  &    +10   & 1  &   2  &  3.00 &      16  &    1.67   &    0.32 & 1762  &  183  &   7.38E-3  \\
   311  &  0	&      0   & 1  &   1  &  3.00 &      32  &    3.64   &    0.37 & 1560  &  236  &   0.97E-2  \\
   313  &  0	&      0   & 1  &   2  &  3.00 &      34  &    0.77   &    0.31 & 1510  &  168$^a$&   (4.24E-3)\\
   318  &  0	&      0   & 0  &   1  &  5.00 &      26  &    1.33   &     -   & -	&  -	&   - \\
   323  &  0	&      0   & 1  &   1  &  4.00 &      32  &    2.03   &    0.38 & 1616  &  147  &   0.97E-2  \\

\end{longtable}
\begin{tabular}{cccccc}
\hline
\hline
\noalign{\smallskip}
\hline
Run	&	Telescope	& $\theta$	& Units		& $I(CO)$& $SCO_{3D}$	\\
        &                       &   "           &               & K km s$^{-1}$ & Jy  km s$^{-1}$ \\
\hline
2008,1	&	Kitt Peak	&	55	& $T_R^*$	& 6.77$\pm$0.30	& 1003$\pm$44	\\
2008,2	&			&		&		& 7.33$\pm$0.24	& 1086$\pm$36	\\
2009    &			&		&		& 4.90$\pm$0.39	& 726$\pm$58	\\
Mean$^a$&			&		&		& 6.22$\pm$0.25	& 922$\pm$37	\\
Elfhag et al. (1998)	&Onsala	&	34	& $T_{mb}$	& 12.10$\pm$1.41& 1060$\pm$124	\\
Young et al. (1995)	&FCRAO	&	45	& $T_A^*$	& 4.21$\pm$0.49	& 869$\pm$101	\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\hline
\noalign{\smallskip}
\hline
Telescope	& $\theta$(")	& Units		& Jy/K$^2$	\\
\hline
Kitt Peak$^1$	&	55	& $T_R^*$	& 39	\\
IRAM		& 	21	& $T_{mb}$	& 4.8	\\
FCRAO		&	45	& $T_A^*$	& 42	\\
SEST		&	43	& $T_{mb}$	& 19	\\
Onsala		&	34	& $T_{mb}$	& 12	\\
BELL		&	100	& $T_{mb}$	& 108	\\	
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\hline
\noalign{\smallskip}
\hline
$SCO_y$		& a			& b			& $\rho^1$	&$SCO_{Kuno}/SCO_y(corrected)^2$\\
\hline
$SCO_{Helfer}$	& 0.86($\pm$0.17)	& -85.28($\pm$428.62)	& 0.90		& 1.02 $\pm$ 0.18	\\
$SCO_{Chung}$	& 0.65($\pm$0.08)	& 44.84($\pm$157.85)	& 0.93		& 1.10 $\pm$ 0.43	\\
$SCO_{Young}^3$	& 0.71($\pm$0.07)	& 183.61($\pm$140.59)	& 0.88		& 1.12 $\pm$ 0.49	\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\hline
\noalign{\smallskip}
\hline
Name		& $D$	      &  $r_{25}^a$	& $incl$     & $z_{CO}$      & $r_{dust}^b$   & $z_{dust}^b$  &      Reference \\
		& Mpc	      &  kpc		& $^o$ 	    & kpc	    & kpc	     & kpc	    &		    \\
\hline
\noalign{\smallskip}
NGC 891		& 9.5	      &  16.79		& 88.3 	    & 0.160-0.276   & 7.54	     & 0.200,0.240  & 1,2,3,4,5 \\
NGC 4013	& 11.6	      &  7.90		& 89.6 	    & - 	    & 2.60	     & 0.110	    & 4     \\
NGC 4565	& 16.9	      &  35.17		& 87.2 	    & - 	    & 40.36	     & 0.181	    & 7     \\
NGC 5529	& 29.6	      &  24.60		& 87.2 	    & - 	    & 7.70	     & 0.370	    & 4     \\
NGC 5907	& 11.0	      &  18.39		& 87.2 	    & - 	    & 5.30	     & 0.100	    & 4     \\
IC 2531		& 22.0	      &  21.60		& 89.6 	    & - 	    & 8.43	     & 0.210	    & 4     \\
UGC 1082	& 37.0	      &  14.38		& 89.7 	    & - 	    & 5.47	     & 0.290	    & 4     \\
UGC 2048	& 63.0	      &  33.23		& 89.6 	    & - 	    & 16.50	     & 0.500	    & 6     \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\hline
\noalign{\smallskip}
\hline
Sample											& $SCO_{3D}/SCO_{Kuno}$		& $SCO_{2D}/SCO_{Kuno}$		& $SCO_{Saintonge}/SCO_{Kuno}$\\
\hline
All galaxies										& 1.33$\pm$1.01			& 1.32$\pm$0.98			& 0.64$\pm$0.48			\\
All galaxies with $SCO_{Kuno}$ $<$ 5000 Jy km s$^{-1}$ \& N.Beam$\leq$5			& 0.92$\pm$0.39			& 0.92$\pm$0.39			& 0.77$\pm$0.34			\\
All galaxies with N.Beam$>$5								& 1.55$\pm$1.17			& 1.54$\pm$1.13			& 0.57$\pm$0.53			\\
All galaxies with $SCO_{Kuno}$ $<$ 5000 Jy km s$^{-1}$ \& N.Beam$\leq$5	\& ref FCRAO	& 1.02$\pm$0.47			& 1.01$\pm$0.47			& 0.85$\pm$0.46			\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\hline
\noalign{\smallskip}
\hline
Name		& incl 	& $SCO(CB)$	& Ref	& $\theta$	& $SCO_{2D}$	& $SCO_{3D}$	& $SCO_{Int}$			& Ref	\\
		& $^o$ 	& Jy km s$^{-1}$& 	& "     	& Jy km s$^{-1}$& Jy km s$^{-1}$& Jy km s$^{-1}$		&	\\
\hline
\noalign{\smallskip}
NGC 891		& 88.3 	& 606.5		& 1	& 45		& 3440		& 3579		& 5398-7197; 1970; 4570; 5226	& 4$^a$; 5$^b$; 1$^c$; 2$^c$ 	\\
		&	& 1509.3	& 2	& 55		& 7090		& 7288		& 				& 				\\
NGC 4565	& 87.2	& 177.6		& 3	& 34		& 1452		& 1550		& 1672; 1643			& 6$^b$; 7$^b$			\\
NGC 5907	& 87.2	& 173.0		& 1	& 45		& 952		& 985		& 1750; 725; 1230		& 8$^b$; 9$^b$; 1$^c$		\\
		&	& 150.0		& 3	& 34		& 1097		& 1160		& 				& 				\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc}
\hline
\hline
\noalign{\smallskip}
\hline
Sample											& $SCO_{3D}/SCO_{Kuno}$		& $SCO_{Saintonge_{MB}}/SCO_{Kuno}$\\
\hline
All galaxies										& 1.35$\pm$1.08			& 0.54$\pm$0.77			\\
All galaxies with $SCO_{Kuno}$ $<$ 5000 Jy km s$^{-1}$ \& N.Beam$\leq$5			& 1.03$\pm$0.40			& 1.45$\pm$0.95			\\
All galaxies with N.Beam$>$5								& 1.50$\pm$1.27			& 0.65$\pm$0.47			\\
\noalign{\smallskip}
\hline
\end{tabular}
\]
}
\end{table*}

\clearpage

\onecolumn
%\begin{landscape}
\begin{center} \tiny \begin{longtable}{l c c c c c c l c c c c c c c}
\caption[Central beam observations of the HRS]{Central beam observations of the HRS.\label{TabCOHRSCB}}\\
\hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{Tel} &
\multicolumn{1}{c}{N. beam} &
\multicolumn{1}{c}{$\theta$} &
\multicolumn{1}{c}{sign} &
\multicolumn{1}{c}{$I(CO)$} &
\multicolumn{1}{c}{rms} &
\multicolumn{1}{c}{$\delta V_{CO}$} &
\multicolumn{1}{c}{T scale} &
\multicolumn{1}{c}{Ref} &
\multicolumn{1}{c}{Jy/K} &
\multicolumn{1}{c}{$SCO_{3D}$} &
\multicolumn{1}{c}{$ff$} &
\multicolumn{1}{c}{flag} &
\multicolumn{1}{c}{Notes} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{arcsec} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{K km s$^{-1}$} &
\multicolumn{1}{c}{mK} &
\multicolumn{1}{c}{km s$^{-1}$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Jy K$^{-1}$} &
\multicolumn{1}{c}{Jy km s$^{-1}$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\ [0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
\multicolumn{15}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{Tel} &
\multicolumn{1}{c}{N. beam} &
\multicolumn{1}{c}{$\theta$} &
\multicolumn{1}{c}{sign} &
\multicolumn{1}{c}{$I(CO)$} &
\multicolumn{1}{c}{rms} &
\multicolumn{1}{c}{$\delta V_{CO}$} &
\multicolumn{1}{c}{T scale} &
\multicolumn{1}{c}{Ref} &
\multicolumn{1}{c}{Jy/K} &
\multicolumn{1}{c}{$SCO_{3D}$} &
\multicolumn{1}{c}{$ff$} &
\multicolumn{1}{c}{flag} &
\multicolumn{1}{c}{Notes} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)}\\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{arcsec} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{K km s$^{-1}$} &
\multicolumn{1}{c}{mK} &
\multicolumn{1}{c}{km s$^{-1}$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Jy K$^{-1}$} &
\multicolumn{1}{c}{Jy km s$^{-1}$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{}  \\ [0.5ex] \hline
  \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{15}{c}{{Continued on next page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
           3    &  FCRAO  & 	  1   &        45    &    0  &        -     &     3.00  &      15.0    &  $T^*_A$  & 	   3  &        42    &      126.29  &   0.087  & 	 1 &   \\
           3    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      336.78  &   0.087  & 	 1 &   \\
           3    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.52  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       57.82  &   0.021  & 	 1 &   \\
           4    &  IRAM   & 	  1   &        36    &    1  &      54.00   &    10.00  & 	5.2    &  $T_{mb}$ & 	  22  &       4.8    &     1085.37  &   0.038  & 	 1 &   \\
           7    &  IRAM   & 	  1   &        22    &    0  &       0.74   &     3.67  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       37.54  &   0.029  & 	 1 &   \\
           7    &  KP12m  & 	  1   &        55    &    0  &        -     &     3.00  &      30.0    &  $T^*_R$  & 	   4  &        39    &       94.70  &   0.182  & 	 1 &   \\
           8    &  KP12m  & 	  1   &        55    &    0  &        -     &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       91.43  &   0.194  & 	 1 &   \\
           9    &  KP12m  & 	  1   &        55    &    1  &       1.79   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      119.08  &   0.220  & 	 1 &   \\
          11    &  KP12m  & 	  1   &        55    &    0  &        -     &     5.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       68.49  &   0.395  & 	 1 &   \\
          13    &  SEST   & 	  1   &        43    &    1  &       5.20   &    40.00  &      10.3    &  $T_{mb}$ & 	   6  &        19    &      241.68  &   0.110  & 	 1 &   \\
          14    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.57  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       23.44  &   0.055  & 	 1 &   \\
          15    &  FCRAO  & 	  1   &        45    &    1  &       3.04   &     2.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      443.49  &   0.054  & 	 1 &   \\
          16    &  IRAM   & 	  1   &        22    &    1  &       3.58   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &       89.65  &   0.027  & 	 1 &   \\
          16    &  KP12m  & 	  1   &        55    &    1  &       1.85   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      137.59  &   0.171  & 	 1 &   \\
          17    &  KP12m  & 	  3   &        55    &    1  &       4.17   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      268.33  &   0.281  & 	 1 &   \\
          20    &  FCRAO  & 	  1   &        45    &    0  &        -     &    23.00  &      10.0    &  $T^*_A$  & 	  21  &        42    &      338.01  &   0.279  & 	 1 &  2 \\
          20    &  IRAM   & 	  1   &        36    &    0  &        -     &    20.00  & 	5.2    &  $T_{mb}$ & 	  22  &       4.8    &       28.51  &   0.179  & 	 1 &   \\
          22    &  IRAM   & 	  1   &        22    &    0  &        -     &     1.30  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &       20.10  &   0.021  & 	 1 &   \\
          23    &  IRAM   & 	  1   &        36    &    0  &        -     &    20.00  & 	5.2    &  $T_{mb}$ & 	  22  &       4.8    &       41.80  &   0.207  & 	 1 &   \\
          24    &  IRAM   & 	  1   &        36    &    0  &        -     &    89.00  & 	5.2    &  $T_{mb}$ & 	  22  &       4.8    &      261.71  &   0.076  & 	 1 &   \\
          25    &  FCRAO  & 	  3   &        45    &    1  &       2.24   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      153.54  &   0.329  & 	 1 &   \\
          25    &  IRAM   & 	  1   &        22    &    1  &      18.30   &     5.00  &      20.0    &  $T_{mb}$ & 	   7  &       4.8    &      261.88  &   0.079  & 	 1 &   \\
          25    &  SEST   & 	  1   &        43    &    1  &       9.70   &     5.00  &      20.0    &  $T_{mb}$ & 	   7  &        19    &      311.17  &   0.301  & 	 1 &   \\
          27    &  FCRAO  & 	  1   &        45    &    0  &        -     &    16.10  &      10.0    &  $T^*_A$  & 	  21  &        42    &      132.38  &   1.580  & 	 1 &  2 \\
          31    &  KP12m  & 	  1   &        55    &    0  &        -     &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       74.77  &   0.347  & 	 1 &   \\
          32    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.41  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       12.06  &   0.165  & 	 1 &   \\
          32    &  KP12m  & 	  1   &        55    &    0  &        -     &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       51.10  &   1.030  & 	 1 &   \\
          33    &  KP12m  & 	  1   &        55    &    1  &       1.81   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      115.22  &   0.260  & 	 1 &   \\
          34    &  KP12m  & 	  1   &        55    &    1  &       1.94   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      126.54  &   0.475  & 	 1 &   \\
          35    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.57  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &        9.16  &   0.291  & 	 1 &   \\
          36    &  FCRAO  & 	  1   &        45    &    1  &       5.24   &     7.00  &      10.0    &  $T^*_A$  & 	  21  &        42    &      503.71  &   0.112  & 	 1 &  2 \\
          36    &  FCRAO  & 	  2   &        45    &    1  &       7.55   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      725.76  &   0.112  & 	 1 &   \\
          36    &  SEST   & 	  1   &        43    &    1  &      20.30   &     5.00  &      20.0    &  $T_{mb}$ & 	   7  &        19    &      922.15  &   0.102  & 	 1 &   \\
          37    &  KP12m  & 	  1   &        55    &    1  &       2.00   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      105.39  &   0.511  & 	 1 &   \\
          38    &  SEST   & 	  3   &        43    &    1  &       1.15   &     4.80  &      15.0    &  $T_{mb}$ & 	   8  &        19    &       34.43  &   0.504  & 	 1 &   \\
          42    &  KP12m  & 	  5   &        55    &    1  &       4.34   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      331.23  &   0.161  & 	 1 &   \\
          43    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.80  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &       36.88  &   0.021  & 	 1 &   \\
          45    &  IRAM   & 	  1   &        22    &    0  &       4.32   &     3.84  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       48.39  &   0.025  & 	 1 &   \\
          46    &  IRAM   & 	  1   &        22    &    0  &       7.00   &     5.25  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       58.25  &   0.029  & 	 1 &   \\
          48    &  FCRAO  & 	  6   &        45    &    1  &       4.21   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      659.12  &   0.046  & 	 1 &   \\
          48    &  KP12m  & 	  1   &        55    &    1  &       6.33   &     4.67  &      15.7    &  $T^*_R$  & 	   5  &        39    &      728.40  &   0.069  & 	 1 &   \\
          48    &  OSO    & 	  1   &        34    &    1  &      12.10   &    20.00  &      10.4    &  $T_{mb}$ & 	   6  &        12    &      779.72  &   0.026  & 	 1 &   \\
          49    &  IRAM   & 	  1   &        22    &    0  &        -     &     2.85  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       42.14  &   0.013  & 	 1 &   \\
          50    &  SEST   & 	  1   &        43    &    1  &       9.90   &     5.00  &      20.0    &  $T_{mb}$ & 	   7  &        19    &      311.88  &   0.260  & 	 1 &   \\
          53    &  KP12m  & 	  3   &        55    &    1  &       2.64   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      188.85  &   0.270  & 	 1 &   \\
          54    &  KP12m  & 	  1   &        55    &    1  &       0.81   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       51.57  &   0.260  & 	 1 &   \\
          55    &  KP12m  & 	  3   &        55    &    1  &       2.76   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      193.68  &   0.203  & 	 1 &   \\
          56    &  FCRAO  & 	  3   &        45    &    1  &       6.97   &     6.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      464.97  &   0.325  & 	 1 &   \\
          57    &  KP12m  & 	  3   &        55    &    1  &       4.55   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      366.58  &   0.143  & 	 1 &   \\
          59    &  KP12m  & 	  1   &        55    &    0  &        -     &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       98.95  &   0.506  & 	 1 &   \\
          60    &  KP12m  & 	  3   &        55    &    1  &       4.18   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      296.57  &   0.195  & 	 1 &   \\
          63    &  KP12m  & 	  3   &        55    &    1  &       2.67   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      220.01  &   0.147  & 	 1 &   \\
          66    &  KP12m  & 	  1   &        55    &    1  &       5.97   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      360.55  &   0.359  & 	 1 &   \\
          66    &  OSO    & 	  1   &        34    &    0  &        -     &    40.00  &      10.4    &  $T_{mb}$ & 	   6  &        12    &      286.42  &   0.137  & 	 1 &   \\
          69    &  KP12m  & 	  1   &        55    &    0  &        -     &     2.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       75.10  &   0.107  & 	 1 &   \\
          71    &  IRAM   & 	  1   &        22    &    0  &        -     &     4.07  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       76.38  &   0.013  & 	 1 &   \\
          73    &  FCRAO  & 	  8   &        45    &    1  &       4.13   &     6.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      751.42  &   0.038  & 	 1 &   \\
          74    &  KP12m  & 	  1   &        55    &    1  &       5.48   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      320.81  &   0.343  & 	 1 &   \\
          77    &  FCRAO  & 	  5   &        45    &    1  &       6.46   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      847.34  &   0.063  & 	 1 &   \\
          78    &  BELL   & 	  1   &       100    &    0  &        -     &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      148.20  &   1.585  & 	 1 &   \\
          78    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      105.46  &   0.321  & 	 1 &   \\
          81    &  KP12m  & 	  3   &        55    &    1  &       8.51   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      575.63  &   0.224  & 	 1 &   \\
          84    &  KP12m  & 	  1   &        55    &    1  &       1.29   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       60.99  &   0.907  & 	 1 &   \\
          85    &  KP12m  & 	  3   &        55    &    1  &       8.29   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      754.29  &   0.136  & 	 1 &   \\
          86    &  BELL   & 	  1   &       100    &    1  &       0.93   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      138.27  &   0.520  & 	 1 &   \\
          88    &  OSO    & 	  1   &        34    &    1  &       4.50   &     8.60  &      20.0    &  $T_{mb}$ & 	   9  &        12    &      200.49  &   0.047  & 	 1 &   \\
          89    &  BELL   & 	  1   &       100    &    1  &       0.88   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      148.24  &   0.425  & 	 1 &   \\
          89    &  FCRAO  & 	  1   &        45    &    1  &       0.90   &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      110.66  &   0.086  & 	 1 &   \\
          89    &  SEST   & 	  1   &        43    &    1  &       0.90   &     7.00  &      18.0    &  $T_{mb}$ & 	  10  &        19    &       52.45  &   0.079  & 	 1 &   \\
          90    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.95  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       38.09  &   0.036  & 	 1 &   \\
          91    &  BELL   & 	  1   &       100    &    1  &       4.13   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      984.56  &   0.167  & 	 1 &   \\
          91    &  FCRAO  & 	  3   &        45    &    1  &       4.90   &     7.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      881.33  &   0.034  & 	 1 &   \\
          91    &  KP12m  & 	  1   &        55    &    1  &       7.66   &     9.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &     1066.73  &   0.050  & 	 1 &   \\
          93    &  IRAM   & 	  1   &        22    &    1  &       1.88   &     1.59  &      26.0    &  $T_{mb}$ & 	  11  &       4.8    &       70.72  &   0.015  & 	 1 &   \\
          94    &  BELL   & 	  1   &       100    &    1  &       0.83   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      126.26  &   0.893  & 	 1 &   \\
          94    &  FCRAO  & 	  5   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      249.45  &   0.181  & 	 1 &   \\
          95    &  SEST   & 	  1   &        43    &    1  &       3.10   &     6.00  &      18.0    &  $T_{mb}$ & 	  10  &        19    &       87.32  &   0.390  & 	 1 &   \\
          96    &  BELL   & 	  1   &       100    &    1  &       4.66   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      661.75  &   0.620  & 	 1 &   \\
          96    &  FCRAO  & 	  5   &        45    &    1  &       4.10   &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      382.20  &   0.125  & 	 1 &   \\
          97    &  BELL   & 	  1   &       100    &    1  &       1.04   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      225.45  &   0.231  & 	 1 &   \\
          97    &  FCRAO  & 	  9   &        45    &    0  &        -     &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      540.05  &   0.047  & 	 1 &   \\
          98    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      154.17  &   0.438  & 	 1 &   \\
          98    &  KP12m  & 	  1   &        55    &    1  &       0.73   &     3.60  & 	5.2    &  $T^*_R$  & 	  12  &        39    &       44.61  &   0.654  & 	 1 &   \\
         100    &  BELL   & 	  1   &       100    &    1  &       5.25   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      682.32  &   1.039  & 	 1 &   \\
         100    &  FCRAO  & 	  1   &        45    &    1  &       1.42   &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      106.44  &   0.210  & 	 1 &   \\
         101    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.51  &      13.0    &  $T_{mb}$ & 	  11  &       4.8    &       27.09  &   0.024  & 	 1 &   \\
         101    &  KP12m  & 	  1   &        55    &    0  &        -     &     2.52  &      20.8    &  $T_{mb}$ & 	  11  &      32.9    &       60.44  &   0.150  & 	 1 &   \\
         102    &  BELL   & 	  1   &       100    &    1  &      13.69   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &     3042.52  &   0.145  & 	 1 &   \\
         102    &  FCRAO  & 	  7   &        45    &    1  &      10.60   &    10.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &     2230.78  &   0.029  & 	 1 &   \\
         103    &  OSO    & 	  1   &        34    &    0  &        -     &    20.00  &      10.4    &  $T_{mb}$ & 	   6  &        12    &      174.92  &   0.090  & 	 1 &   \\
         105    &  IRAM   & 	  1   &        22    &    0  &        -     &     2.50  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &       21.25  &   0.057  & 	 1 &   \\
         110    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      149.05  &   0.214  & 	 1 &   \\
         110    &  KP12m  & 	  1   &        55    &    0  &        -     &     3.30  & 	5.6    &  $T^*_R$  & 	  12  &        39    &       34.02  &   0.320  & 	 1 &   \\
         111    &  FCRAO  & 	  5   &        45    &    1  &       6.00   &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      633.38  &   0.099  & 	 1 &   \\
         112    &  KP12m  & 	  1   &        55    &    1  &       0.63   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       32.55  &   0.629  & 	 1 &   \\
         113    &  FCRAO  & 	  6   &        45    &    1  &       4.90   &     7.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      719.75  &   0.080  & 	 1 &   \\
         114    &  BELL   & 	  1   &       100    &    1  &      10.16   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &     2472.74  &   0.116  & 	 1 &   \\
         114    &  FCRAO  & 	  7   &        45    &    1  &      11.90   &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &     2889.91  &   0.024  & 	 1 &   \\
         117    &  KP12m  & 	  3   &        55    &    1  &       3.27   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      212.46  &   0.339  & 	 1 &   \\
         119    &  FCRAO  & 	  3   &        45    &    1  &       5.66   &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      487.23  &   0.142  & 	 1 &   \\
         120    &  KP12m  & 	  3   &        55    &    1  &       3.41   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      244.42  &   0.234  & 	 1 &   \\
         121    &  KP12m  & 	  1   &        55    &    1  &       1.12   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       63.15  &   0.630  & 	 1 &   \\
         122    &  BELL   & 	  1   &       100    &    1  &      12.59   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &     3585.05  &   0.085  & 	 1 &   \\
         122    &  FCRAO  & 	  8   &        45    &    1  &      15.00   &     7.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &     4582.71  &   0.017  & 	 1 &   \\
         122    &  IRAM   & 	  1   &        36    &    1  &    1853.63   &    60.00  & 	5.0    &  $T_{mb}$ & 	  22  &       4.8    &    90918.70  &   0.011  & 	 0 &  3 \\
         123    &  IRAM   & 	  1   &        22    &    0  &       2.95   &     3.57  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       26.83  &   0.060  & 	 1 &   \\
         124    &  KP12m  & 	  3   &        55    &    1  &       1.98   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      158.51  &   0.319  & 	 1 &   \\
         125    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.70  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       25.01  &   0.033  & 	 1 &   \\
         126    &  IRAM   & 	  1   &        22    &    0  &        -     &     4.10  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       40.18  &   0.029  & 	 1 &   \\
         127    &  BELL   & 	  1   &       100    &    0  &        -     &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      262.66  &   1.376  & 	 1 &   \\
         129    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.77  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       34.13  &   0.035  & 	 1 &   \\
         130    &  BELL   & 	  1   &       100    &    0  &        -     &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      141.60  &   1.195  & 	 1 &   \\
         130    &  FCRAO  & 	  3   &        45    &    0  &        -     &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &       93.40  &   0.242  & 	 1 &   \\
         130    &  SEST   & 	  1   &        43    &    0  &        -     &     7.40  &      18.0    &  $T_{mb}$ & 	  10  &        19    &       49.34  &   0.221  & 	 1 &   \\
         133    &  KP12m  & 	  1   &        55    &    1  &       0.76   &     8.00  &      20.0    &  $T^*_R$  & 	  13  &        39    &       45.60  &   0.413  & 	 1 &   \\
         135    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.80  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &      128.23  &   0.006  & 	 1 &   \\
         136    &  KP12m  & 	  1   &        55    &    0  &        -     &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       71.81  &   0.559  & 	 1 &   \\
         137    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.58  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       53.15  &   0.018  & 	 1 &   \\
         138    &  IRAM   & 	  1   &        22    &    0  &        -     &     2.50  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &       91.54  &   0.003  & 	 1 &   \\
         138    &  OSO    & 	  1   &        34    &    0  &        -     &    40.00  &      10.4    &  $T_{mb}$ & 	   6  &        12    &     1051.40  &   0.007  & 	 1 &   \\
         140    &  KP12m  & 	  1   &        55    &    0  &        -     &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       94.11  &   0.122  & 	 1 &   \\
         141    &  FCRAO  & 	  3   &        45    &    0  &        -     &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      231.42  &   0.105  & 	 1 &   \\
         141    &  KP12m  & 	  1   &        55    &    1  &       1.86   &     2.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &      147.36  &   0.157  & 	 1 &   \\
         142    &  FCRAO  & 	  1   &        45    &    0  &        -     &     9.20  &      10.0    &  $T^*_A$  & 	  21  &        42    &      146.29  &   0.258  & 	 1 &  2 \\
         142    &  FCRAO  & 	  1   &        45    &    1  &       1.60   &     3.00  &      15.0    &  $T^*_A$  & 	   3  &        42    &      111.84  &   0.258  & 	 1 &   \\
         142    &  FCRAO  & 	  1   &        45    &    1  &       1.60   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      111.84  &   0.258  & 	 1 &   \\
         142    &  KP12m  & 	  1   &        55    &    1  &       2.20   &     2.00  &      30.0    &  $T^*_R$  & 	   4  &        39    &      126.61  &   0.385  & 	 1 &   \\
         144    &  BELL   & 	  1   &       100    &    1  &       2.01   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      363.57  &   0.379  & 	 1 &   \\
         144    &  FCRAO  & 	  1   &        45    &    1  &       2.70   &     5.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      355.57  &   0.077  & 	 1 &   \\
         144    &  SEST   & 	  1   &        43    &    1  &       2.70   &     5.40  &      18.0    &  $T_{mb}$ & 	  10  &        19    &      168.20  &   0.070  & 	 1 &   \\
         145    &  OSO    & 	  1   &        34    &    0  &        -     &    15.00  &      20.0    &  $T_{mb}$ & 	  10  &        12    &       84.67  &   0.189  & 	 1 &   \\
         148    &  KP12m  & 	  1   &        55    &    1  &       2.37   &    10.00  &      10.0    &  $T_{mb}$ & 	  15  &      32.9    &      137.16  &   0.326  & 	 1 &   \\
         149    &  BELL   & 	  1   &       100    &    1  &       4.70   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      703.34  &   0.693  & 	 1 &   \\
         149    &  FCRAO  & 	  4   &        45    &    1  &       6.80   &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      660.05  &   0.140  & 	 1 &   \\
         150    &  IRAM   & 	  1   &        22    &    0  &        -     &     5.10  &      27.3    &  $T_{mb}$ & 	  25  &       4.7    &      388.53  &   0.002  & 	 1 &   \\
         150    &  KP12m  & 	  1   &        55    &    0  &        -     &     0.63  & 	5.0    &  $T^*_R$  & 	  16  &        39    &       36.21  &   0.011  & 	 1 &  1 \\
         151    &  BELL   & 	  1   &       100    &    0  &        -     &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      189.90  &   0.971  & 	 1 &   \\
         151    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      146.50  &   0.197  & 	 1 &   \\
         151    &  SEST   & 	  1   &        43    &    0  &        -     &     9.80  &      18.0    &  $T_{mb}$ & 	  10  &        19    &       91.95  &   0.180  & 	 1 &   \\
         152    &  KP12m  & 	  1   &        55    &    1  &       1.71   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       93.51  &   0.438  & 	 1 &   \\
         153    &  IRAM   & 	  1   &        22    &    1  &       5.08   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &       71.81  &   0.069  & 	 1 &   \\
         154    &  IRAM   & 	  1   &        22    &    1  &       0.88   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &       21.27  &   0.029  & 	 1 &   \\
         154    &  KP12m  & 	  1   &        55    &    1  &       0.52   &     3.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &       37.86  &   0.180  & 	 1 &   \\
         155    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.14  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       29.42  &   0.037  & 	 1 &   \\
         156    &  FCRAO  & 	  5   &        45    &    1  &      10.20   &     7.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      839.34  &   0.189  & 	 1 &   \\
         157    &  KP12m  & 	  1   &        55    &    1  &       2.30   &     4.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &      124.81  &   0.533  & 	 1 &   \\
         158    &  OSO    & 	  1   &        34    &    1  &       9.70   &    22.00  &      20.0    &  $T_{mb}$ & 	  10  &        12    &      229.67  &   0.308  & 	 1 &   \\
         159    &  FCRAO  & 	  3   &        45    &    1  &       1.51   &     5.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      153.12  &   0.105  & 	 1 &   \\
         160    &  SEST   & 	  1   &        43    &    1  &       2.70   &     7.10  &      18.0    &  $T_{mb}$ & 	  10  &        19    &      112.47  &   0.124  & 	 1 &   \\
         161    &  IRAM   & 	  1   &        22    &    1  &       6.77   &     3.03  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &      356.85  &   0.009  & 	 1 &   \\
         161    &  KP12m  & 	  1   &        55    &    1  &       0.70   &     2.00  &      30.0    &  $T^*_R$  & 	   4  &        39    &       89.13  &   0.059  & 	 1 &   \\
         162    &  IRAM   & 	  1   &        22    &    1  &       4.36   &     2.47  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &      128.03  &   0.021  & 	 1 &   \\
         162    &  KP12m  & 	  1   &        55    &    1  &       1.80   &     2.00  &      30.0    &  $T^*_R$  & 	   4  &        39    &      150.18  &   0.131  & 	 1 &   \\
         163    &  BELL   & 	  1   &       100    &    1  &       3.27   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      844.66  &   0.117  & 	 1 &   \\
         163    &  FCRAO  & 	  3   &        45    &    1  &       2.90   &     7.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      721.22  &   0.024  & 	 1 &   \\
         164    &  BELL   & 	  1   &       100    &    1  &       0.78   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &       98.68  &   1.126  & 	 1 &   \\
         166    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.84  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       50.68  &   0.022  & 	 1 &   \\
         170    &  BELL   & 	  1   &       100    &    1  &       0.57   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      113.02  &   0.177  & 	 1 &   \\
         170    &  FCRAO  & 	  4   &        45    &    1  &       2.50   &     9.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      429.00  &   0.036  & 	 1 &   \\
         170    &  SEST   & 	  1   &        43    &    1  &       6.90   &     7.00  &      18.0    &  $T_{mb}$ & 	  10  &        19    &      567.07  &   0.033  & 	 1 &   \\
         171    &  KP12m  & 	  1   &        55    &    1  &       1.79   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       91.58  &   0.618  & 	 1 &   \\
         172    &  KP12m  & 	  1   &        55    &    1  &       2.70   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      162.46  &   0.369  & 	 1 &   \\
         173    &  FCRAO  & 	  1   &        45    &    1  &       4.70   &     5.00  &      15.0    &  $T^*_A$  & 	   3  &        42    &      594.82  &   0.066  & 	 1 &   \\
         173    &  FCRAO  & 	  1   &        45    &    1  &       4.70   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      594.82  &   0.066  & 	 1 &   \\
         174    &  FCRAO  & 	  1   &        45    &    1  &       1.30   &     5.00  &      15.0    &  $T^*_A$  & 	   3  &        42    &      180.70  &   0.056  & 	 1 &   \\
         174    &  FCRAO  & 	  1   &        45    &    1  &       1.30   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      180.70  &   0.056  & 	 1 &   \\
         174    &  IRAM   & 	  1   &        22    &    1  &      10.90   &     3.00  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &      446.74  &   0.013  & 	 1 &   \\
         174    &  KP12m  & 	  1   &        55    &    1  &       3.60   &     2.00  &      20.0    &  $T^*_R$  & 	   4  &        39    &      372.69  &   0.083  & 	 1 &   \\
         175    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.72  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       34.85  &   0.037  & 	 1 &   \\
         177    &  KP12m  & 	  1   &        55    &    1  &       1.72   &     4.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &       85.52  &   0.704  & 	 1 &   \\
         178    &  IRAM   & 	  1   &        22    &    0  &        -     &     4.12  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &      367.41  &   0.002  & 	 1 &   \\
         178    &  KP12m  & 	  1   &        55    &    0  &        -     &     0.97  & 	5.0    &  $T^*_R$  & 	  16  &        39    &       60.45  &   0.011  & 	 1 & 1  \\
         179    &  IRAM   & 	  1   &        22    &    0  &        -     &     2.50  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &       45.14  &   0.013  & 	 1 &   \\
         180    &  IRAM   & 	  1   &        22    &    0  &       2.10   &     3.00  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &       34.57  &   0.015  & 	 1 &   \\
         181    &  IRAM   & 	  1   &        22    &    0  &        -     &     2.91  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       15.50  &   0.061  & 	 1 &   \\
         182    &  KP12m  & 	  1   &        55    &    1  &       1.23   &     3.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &       68.62  &   0.468  & 	 1 &   \\
         183    &  IRAM   & 	  1   &        22    &    0  &        -     &     2.50  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &      157.91  &   0.003  & 	 1 &   \\
         183    &  KP12m  & 	  1   &        55    &    0  &        -     &    11.00  & 	5.2    &  $T^*_R$  & 	  18  &        39    &      529.71  &   0.016  & 	 1 & 1  \\
         184    &  OSO    & 	  1   &        34    &    1  &       2.96   &    13.00  &      20.0    &  $T_{mb}$ & 	  10  &        12    &       64.45  &   0.208  & 	 1 &   \\
         185    &  KP12m  & 	  1   &        55    &    1  &       1.10   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       79.50  &   0.184  & 	 1 &   \\
         186    &  IRAM   & 	  1   &        22    &    1  &        -     &     3.51  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &        0.00  &   0.009  & 	 1 &   \\
         186    &  IRAM   & 	  1   &        22    &    1  &       1.44   &     4.40  &      12.0    &  $T_{mb}$ & 	  19  &       4.8    &       79.86  &   0.009  & 	 1 &   \\
         187    &  IRAM   & 	  1   &        22    &    1  &       2.17   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &       70.01  &   0.019  & 	 1 &   \\
         187    &  KP12m  & 	  1   &        55    &    1  &       0.93   &     2.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &       80.98  &   0.120  & 	 1 &   \\
         188    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      172.43  &   0.175  & 	 1 &   \\
         188    &  SEST   & 	  1   &        43    &    0  &        -     &     6.40  &      18.0    &  $T_{mb}$ & 	  10  &        19    &       70.95  &   0.160  & 	 1 &   \\
         190    &  BELL   & 	  1   &       100    &    1  &      13.31   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &     2969.20  &   0.154  & 	 1 &   \\
         190    &  FCRAO  & 	  7   &        45    &    1  &      12.00   &     9.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &     2457.03  &   0.031  & 	 1 &   \\
         193    &  SEST   & 	  1   &        43    &    1  &       0.90   &     8.80  &      18.0    &  $T_{mb}$ & 	  10  &        19    &       30.04  &   0.221  & 	 1 &   \\
         194    &  BELL   & 	  1   &       100    &    1  &       2.47   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      612.35  &   0.224  & 	 1 &   \\
         194    &  KP12m  & 	  5   &        55    &    1  &       7.40   &     8.00  &      20.0    &  $T^*_R$  & 	  13  &        39    &     1134.06  &   0.068  & 	 1 &   \\
         195    &  KP12m  & 	  1   &        55    &    0  &        -     &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       68.93  &   0.566  & 	 1 &   \\
         196    &  FCRAO  & 	  3   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      182.06  &   0.133  & 	 1 &   \\
         196    &  IRAM   & 	  1   &        22    &    1  &       2.93   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &       67.23  &   0.032  & 	 1 &   \\
         196    &  KP12m  & 	  1   &        55    &    1  &       1.08   &     3.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &       76.86  &   0.198  & 	 1 &   \\
         197    &  FCRAO  & 	  3   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      197.43  &   0.196  & 	 1 &   \\
         197    &  KP12m  & 	  1   &        55    &    1  &       4.33   &     6.60  & 	5.6    &  $T^*_R$  & 	  12  &        39    &      305.80  &   0.293  & 	 1 &   \\
         198    &  KP12m  & 	  1   &        55    &    1  &       0.81   &     8.00  &      20.0    &  $T^*_R$  & 	  13  &        39    &       47.82  &   0.371  & 	 1 &   \\
         200    &  FCRAO  & 	  1   &        45    &    0  &        -     &     5.00  &      15.0    &  $T^*_A$  & 	   3  &        42    &      310.27  &   0.034  & 	 1 &   \\
         200    &  FCRAO  & 	  3   &        45    &    0  &        -     &    10.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      555.02  &   0.034  & 	 1 &   \\
         200    &  IRAM   & 	  1   &        22    &    1  &      23.80   &     3.00  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &     1315.70  &   0.008  & 	 1 &   \\
         200    &  KP12m  & 	  1   &        55    &    1  &       3.80   &     2.00  &      30.0    &  $T^*_R$  & 	   4  &        39    &      528.52  &   0.051  & 	 1 &   \\
         201    &  BELL   & 	  1   &       100    &    1  &      17.77   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &     3423.86  &   0.268  & 	 1 &   \\
         201    &  FCRAO  & 	  6   &        45    &    1  &      15.60   &    10.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &     2409.90  &   0.054  & 	 1 &   \\
         203    &  FCRAO  & 	  3   &        45    &    0  &        -     &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      153.83  &   0.201  & 	 1 &   \\
         203    &  KP12m  & 	  1   &        55    &    1  &       1.17   &     2.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &       76.33  &   0.300  & 	 1 &   \\
         204    &  BELL   & 	  1   &       100    &    1  &       5.26   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &     1303.76  &   0.116  & 	 1 &   \\
         204    &  FCRAO  & 	  7   &        45    &    1  &       4.70   &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &     1160.95  &   0.023  & 	 1 &   \\
         205    &  BELL   & 	  1   &       100    &    0  &        -     &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      487.38  &   0.170  & 	 1 &   \\
         205    &  FCRAO  & 	  6   &        45    &    1  &      10.10   &    10.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &     2023.98  &   0.034  & 	 1 &   \\
         205    &  KP12m  & 	  1   &        55    &    0  &        -     &    13.30  &      10.0    &  $T^*_R$  & 	  21  &        39    &      578.05  &   0.051  & 	 1 &   \\
         205    &  OSO    & 	  1   &        34    &    1  &      20.20   &    20.00  &      10.4    &  $T_{mb}$ & 	   6  &        12    &     1678.53  &   0.020  & 	 1 &   \\
         206    &  OSO    & 	  1   &        34    &    1  &       8.50   &    18.00  &      20.0    &  $T_{mb}$ & 	  10  &        12    &      170.65  &   0.249  & 	 1 &   \\
         207    &  FCRAO  & 	  1   &        45    &    1  &       2.36   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      196.50  &   0.156  & 	 1 &   \\
         207    &  FCRAO  & 	  1   &        45    &    1  &       2.36   &    10.00  &      12.0    &  $T^*_A$  & 	  20  &        42    &      196.50  &   0.156  & 	 1 & 2  \\
         207    &  IRAM   & 	  1   &        22    &    1  &       5.57   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &      113.75  &   0.037  & 	 1 &   \\
         208    &  BELL   & 	  1   &       100    &    1  &       2.16   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      464.32  &   0.155  & 	 1 &   \\
         208    &  FCRAO  & 	  7   &        45    &    1  &       3.70   &     5.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      738.70  &   0.031  & 	 1 &   \\
         209    &  IRAM   & 	  1   &        22    &    0  &        -     &     2.50  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &       24.55  &   0.041  & 	 1 &   \\
         210    &  IRAM   & 	  1   &        22    &    0  &        -     &     4.22  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       27.61  &   0.071  & 	 1 &   \\
         211    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.80  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &       97.60  &   0.006  & 	 1 &   \\
         212    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      102.17  &   0.334  & 	 1 &   \\
         213    &  IRAM   & 	  1   &        36    &    1  &      23.33   &    10.00  &      10.5    &  $T_{mb}$ & 	  22  &       4.8    &      748.24  &   0.018  & 	 1 &   \\
         213    &  OSO    & 	  1   &        34    &    1  &      14.80   &    20.00  &      10.4    &  $T_{mb}$ & 	   6  &        12    &     1263.00  &   0.016  & 	 1 &   \\
         214    &  IRAM   & 	  1   &        22    &    0  &        -     &     4.00  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       38.36  &   0.035  & 	 1 &   \\
         215    &  BELL   & 	  1   &       100    &    1  &       5.98   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      921.12  &   0.422  & 	 1 &   \\
         215    &  FCRAO  & 	  4   &        45    &    1  &       4.70   &     7.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      521.53  &   0.085  & 	 1 &   \\
         216    &  BELL   & 	  1   &       100    &    1  &       8.72   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &     1491.64  &   0.358  & 	 1 &   \\
         216    &  FCRAO  & 	  5   &        45    &    1  &      10.50   &    10.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &     1350.48  &   0.072  & 	 1 &   \\
         216    &  OSO    & 	  3   &        34    &    1  &      35.50   &    30.00  &      10.4    &  $T_{mb}$ & 	   6  &        12    &     1795.68  &   0.041  & 	 1 &   \\
         217    &  BELL   & 	  1   &       100    &    1  &      11.84   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &     2699.35  &   0.106  & 	 1 &   \\
         217    &  FCRAO  & 	  5   &        45    &    1  &      14.60   &    10.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &     2477.93  &   0.022  & 	 1 &   \\
         217    &  OSO    & 	  1   &        34    &    1  &      38.70   &    20.00  &      20.0    &  $T_{mb}$ & 	  10  &        12    &     2446.40  &   0.012  & 	 1 &   \\
         217    &  SEST   & 	  1   &        43    &    1  &      33.60   &    10.00  &      18.0    &  $T_{mb}$ & 	  10  &        19    &     2689.90  &   0.020  & 	 1 &   \\
         218    &  IRAM   & 	  1   &        22    &    0  &        -     &     5.10  &      30.0    &  $T_{mb}$ & 	  24  &       4.7    &       47.71  &   0.037  & 	 1 &   \\
         219    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.27  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       32.13  &   0.028  & 	 1 &   \\
         220    &  BELL   & 	  1   &       100    &    1  &       2.76   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      640.67  &   0.130  & 	 1 &   \\
         220    &  FCRAO  & 	  6   &        45    &    1  &       4.10   &     6.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      923.18  &   0.026  & 	 1 &   \\
         220    &  IRAM   & 	  1   &        36    &    1  &     283.40   &     1.00  &      15.6    &  $T_{mb}$ & 	  22  &       4.8    &    10024.99  &   0.017  & 	 1 &   \\
         220    &  OSO    & 	  1   &        34    &    1  &      23.10   &    40.00  &      10.4    &  $T_{mb}$ & 	   6  &        12    &     2224.42  &   0.015  & 	 1 &   \\
         221    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      151.41  &   0.181  & 	 1 &   \\
         221    &  OSO    & 	  1   &        34    &    1  &       5.30   &    17.00  &      20.0    &  $T_{mb}$ & 	  10  &        12    &      151.85  &   0.103  & 	 1 &   \\
         224    &  BELL   & 	  1   &       100    &    1  &       0.74   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      106.38  &   0.774  & 	 1 &   \\
         229    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.23  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &        7.47  &   0.242  & 	 1 &   \\
         230    &  SEST   & 	  1   &        43    &    1  &       3.30   &     6.90  &      18.0    &  $T_{mb}$ & 	  10  &        19    &      101.97  &   0.277  & 	 1 &   \\
         231    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      323.90  &   0.048  & 	 1 &   \\
         231    &  IRAM   & 	  1   &        22    &    0  &       1.25   &     3.36  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       59.31  &   0.011  & 	 1 &   \\
         231    &  OSO    & 	  1   &        34    &    0  &        -     &    17.00  &      20.0    &  $T_{mb}$ & 	  10  &        12    &      325.60  &   0.027  & 	 1 &   \\
         233    &  KP12m  & 	  3   &        55    &    1  &       4.03   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      245.56  &   0.515  & 	 1 &   \\
         234    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.38  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       40.32  &   0.017  & 	 1 &   \\
         235    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.13  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       27.57  &   0.029  & 	 1 &   \\
         236    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.94  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       88.62  &   0.007  & 	 1 &   \\
         237    &  KP12m  & 	  1   &        55    &    1  &       4.45   &     7.00  &      10.0    &  $T_{mb}$ & 	  15  &      32.9    &      216.63  &   0.367  & 	 1 &   \\
         239    &  SEST   & 	  1   &        43    &    1  &       6.50   &     8.90  &      18.0    &  $T_{mb}$ & 	  10  &        19    &      254.54  &   0.253  & 	 1 &   \\
         240    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.73  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       27.77  &   0.042  & 	 1 &   \\
         241    &  IRAM   & 	  1   &        22    &    1  &       0.24   &     2.90  &      12.0    &  $T_{mb}$ & 	  19  &       4.8    &       31.39  &   0.003  & 	 1 &   \\
         242    &  BELL   & 	  1   &       100    &    0  &        -     &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      267.73  &   0.705  & 	 1 &   \\
         242    &  FCRAO  & 	  3   &        45    &    0  &        -     &     5.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      128.18  &   0.143  & 	 1 &   \\
         242    &  KP12m  & 	  1   &        55    &    0  &        -     &    10.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &      268.17  &   0.213  & 	 1 &   \\
         243    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.76  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       83.20  &   0.013  & 	 1 &   \\
         244    &  BELL   & 	  1   &       100    &    1  &       6.30   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &     1090.39  &   0.284  & 	 1 &   \\
         244    &  FCRAO  & 	  5   &        45    &    1  &       5.00   &     9.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      691.12  &   0.058  & 	 1 &   \\
         245    &  IRAM   & 	  1   &        22    &    1  &        -     &     8.87  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &        0.00  &   0.003  & 	 1 &   \\
         245    &  KP12m  & 	  1   &        55    &    1  &       0.80   &     2.00  &      30.0    &  $T^*_R$  & 	   4  &        39    &      209.05  &   0.019  & 	 1 &   \\
         246    &  BELL   & 	  1   &       100    &    1  &       1.29   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      208.45  &   0.364  & 	 1 &   \\
         246    &  FCRAO  & 	  4   &        45    &    1  &       4.20   &     7.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      508.64  &   0.074  & 	 1 &   \\
         246    &  IRAM   & 	  1   &        36    &    1  &       4.20   &     7.00  &      12.0    &  $T_{mb}$ & 	  22  &       4.8    &       75.08  &   0.047  & 	 1 &   \\
         247    &  BELL   & 	  1   &       100    &    1  &       7.10   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &     1348.59  &   0.228  & 	 1 &   \\
         247    &  FCRAO  & 	  5   &        45    &    1  &       3.30   &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      529.26  &   0.046  & 	 1 &   \\
         247    &  IRAM   & 	  1   &        36    &    1  &     926.82   &    60.00  & 	5.0    &  $T_{mb}$ & 	  22  &       4.8    &    22587.53  &   0.030  & 	 1 &   \\
         248    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.73  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       25.35  &   0.048  & 	 1 &   \\
         251    &  FCRAO  & 	  7   &        45    &    1  &      16.56   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &     2034.74  &   0.085  & 	 1 &   \\
         253    &  IRAM   & 	  1   &        22    &    0  &       1.54   &     3.86  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       30.76  &   0.049  & 	 1 &   \\
         254    &  BELL   & 	  1   &       100    &    1  &       1.74   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      299.99  &   0.284  & 	 1 &   \\
         254    &  FCRAO  & 	  5   &        45    &    1  &       3.60   &     5.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      495.42  &   0.057  & 	 1 &   \\
         255    &  IRAM   & 	  1   &        22    &    1  &       0.44   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &        9.24  &   0.036  & 	 1 &   \\
         255    &  KP12m  & 	  1   &        55    &    0  &        -     &     8.00  &      10.0    &  $T_{mb}$ & 	  15  &      32.9    &       50.75  &   0.223  & 	 1 &   \\
         256    &  FCRAO  & 	  1   &        45    &    1  &       2.64   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      299.82  &   0.080  & 	 1 &   \\
         256    &  SEST   & 	  1   &        43    &    1  &       7.30   &    40.00  &      10.3    &  $T_{mb}$ & 	   6  &        19    &      393.62  &   0.073  & 	 1 &   \\
         257    &  BELL   & 	  1   &       100    &    0  &       0.94   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &      411.20  &   0.243  & 	 1 &   \\
         257    &  FCRAO  & 	  3   &        45    &    0  &        -     &     8.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      332.92  &   0.049  & 	 1 &   \\
         257    &  SEST   & 	  1   &        43    &    0  &        -     &     7.20  &      18.0    &  $T_{mb}$ & 	  10  &        19    &      172.28  &   0.045  & 	 1 &   \\
         258    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.86  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &      177.03  &   0.004  & 	 1 &   \\
         258    &  IRAM   & 	  1   &        22    &    0  &        -     &     5.20  &      10.0    &  $T_{mb}$ & 	  19  &       4.8    &      138.33  &   0.004  & 	 1 &   \\
         259    &  BELL   & 	  1   &       100    &    1  &       0.51   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &       66.51  &   0.954  & 	 1 &   \\
         259    &  IRAM   & 	  1   &        22    &    1  &       2.90   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &       52.06  &   0.046  & 	 1 &   \\
         259    &  KP12m  & 	  1   &        55    &    1  &       4.85   &     8.00  &      10.0    &  $T_{mb}$ & 	  15  &      32.9    &      253.43  &   0.288  & 	 1 &   \\
         260    &  FCRAO  & 	  5   &        45    &    1  &       4.30   &     5.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      440.19  &   0.111  & 	 1 &   \\
         260    &  FCRAO  & 	  5   &        45    &    1  &       4.30   &     5.00  &      15.0    &  $T^*_A$  & 	   3  &        42    &      440.19  &   0.111  & 	 1 &   \\
         260    &  IRAM   & 	  1   &        22    &    1  &      31.70   &     8.40  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &      785.53  &   0.027  & 	 1 &   \\
         260    &  KP12m  & 	  5   &        55    &    1  &       8.90   &     2.00  &      20.0    &  $T^*_R$  & 	   4  &        39    &      715.75  &   0.166  & 	 1 &   \\
         262    &  FCRAO  & 	  3   &        45    &    0  &        -     &     9.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      166.01  &   0.159  & 	 1 &   \\
         262    &  KP12m  & 	  1   &        55    &    1  &       3.61   &     5.00  &      10.0    &  $T_{mb}$ & 	  15  &      32.9    &      201.23  &   0.238  & 	 1 &   \\
         263    &  FCRAO  & 	  9   &        45    &    1  &       1.42   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      541.45  &   0.012  & 	 1 &   \\
         266    &  KP12m  & 	  1   &        55    &    1  &       0.77   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      119.66  &   0.042  & 	 1 &   \\
         268    &  SEST   & 	  1   &        43    &    1  &       4.60   &     2.50  &      20.0    &  $T_{mb}$ & 	   7  &        19    &      130.16  &   0.451  & 	 1 &   \\
         270    &  FCRAO  & 	  1   &        45    &    0  &        -     &     5.00  &      15.0    &  $T^*_A$  & 	   3  &        42    &      342.60  &   0.028  & 	 1 &   \\
         270    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      548.15  &   0.028  & 	 1 &   \\
         270    &  IRAM   & 	  1   &        22    &    0  &      11.17   &     4.51  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &      145.75  &   0.007  & 	 1 &   \\
         272    &  IRAM   & 	  1   &        22    &    0  &        -     &     4.14  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       72.97  &   0.011  & 	 1 &   \\
         273    &  KP12m  & 	  1   &        55    &    1  &       2.42   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      168.12  &   0.322  & 	 1 &   \\
         274    &  KP12m  & 	  1   &        55    &    0  &        -     &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      115.68  &   0.114  & 	 1 &   \\
         275    &  IRAM   & 	  1   &        22    &    1  &       1.63   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &       30.02  &   0.044  & 	 1 &   \\
         276    &  FCRAO  & 	  1   &        45    &    0  &        -     &    13.80  &      10.0    &  $T^*_A$  & 	  21  &        42    &      230.24  &   0.234  & 	 1 & 2  \\
         280    &  KP12m  & 	  1   &        55    &    0  &        -     &     5.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       91.63  &   1.077  & 	 1 &   \\
         282    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.80  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       11.40  &   0.310  & 	 1 &   \\
         283    &  BELL   & 	  1   &       100    &    1  &       0.46   &    10.00  & 	5.3    &  $T_{mb}$ & 	   2  &       108    &       59.39  &   1.278  & 	 1 &   \\
         283    &  FCRAO  & 	  3   &        45    &    0  &        -     &     9.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      185.68  &   0.259  & 	 1 &   \\
         283    &  IRAM   & 	  1   &        22    &    1  &      11.30   &     5.00  &      20.0    &  $T_{mb}$ & 	   7  &       4.8    &      181.05  &   0.062  & 	 1 &   \\
         283    &  SEST   & 	  1   &        43    &    1  &       6.20   &     5.00  &      20.0    &  $T_{mb}$ & 	   7  &        19    &      212.31  &   0.236  & 	 1 &   \\
         284    &  KP12m  & 	  1   &        55    &    1  &       5.07   &     5.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      253.77  &   0.906  & 	 1 &   \\
         285    &  FCRAO  & 	  3   &        45    &    1  &       3.34   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      321.09  &   0.103  & 	 1 &   \\
         286    &  FCRAO  & 	  3   &        45    &    0  &        -     &     6.00  &      12.0    &  $T^*_A$  & 	   1  &        42    &      227.17  &   0.142  & 	 1 &   \\
         286    &  KP12m  & 	  1   &        55    &    0  &        -     &     4.00  &      21.0    &  $T^*_R$  & 	  14  &        39    &      160.90  &   0.213  & 	 1 &   \\
         287    &  KP12m  & 	  1   &        55    &    1  &       2.24   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      137.74  &   0.301  & 	 1 &   \\
         288    &  KP12m  & 	  1   &        55    &    1  &       2.05   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      132.52  &   0.226  & 	 1 &   \\
         289    &  KP12m  & 	  1   &        55    &    1  &       4.01   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      260.80  &   0.261  & 	 1 &   \\
         290    &  FCRAO  & 	  1   &        45    &    0  &        -     &    16.10  &      10.0    &  $T^*_A$  & 	  21  &        42    &      131.64  &   0.773  & 	 1 &  2 \\
         291    &  IRAM   & 	  1   &        22    &    0  &        -     &     4.13  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       12.85  &   0.096  & 	 1 &   \\
         291    &  KP12m  & 	  1   &        55    &    0  &        -     &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       29.74  &   0.602  & 	 1 &   \\
         292    &  KP12m  & 	  1   &        55    &    1  &       6.44   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      308.98  &   0.832  & 	 1 &   \\
         293    &  KP12m  & 	  1   &        55    &    1  &       0.99   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       58.19  &   0.342  & 	 1 &   \\
         295    &  FCRAO  & 	  5   &        45    &    1  &      10.72   &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &     2123.21  &   0.032  & 	 1 &   \\
         296    &  IRAM   & 	  1   &        22    &    0  &       1.30   &     2.90  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       21.51  &   0.034  & 	 1 &   \\
         297    &  KP12m  & 	  3   &        55    &    1  &       2.35   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      166.05  &   0.290  & 	 1 &   \\
         299    &  KP12m  & 	  1   &        55    &    1  &       1.01   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       80.37  &   0.152  & 	 1 &   \\
         301    &  KP12m  & 	  1   &        55    &    1  &       1.17   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      104.44  &   0.115  & 	 1 &   \\
         304    &  KP12m  & 	  3   &        55    &    1  &       1.69   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      106.76  &   0.405  & 	 1 &   \\
         306    &  FCRAO  & 	  1   &        45    &    0  &        -     &     5.00  &      15.0    &  $T^*_A$  & 	   3  &        42    &      463.40  &   0.032  & 	 1 &   \\
         306    &  FCRAO  & 	  1   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      741.44  &   0.032  & 	 1 &   \\
         306    &  KP12m  & 	  1   &        55    &    1  &       2.20   &     2.00  &      20.0    &  $T^*_R$  & 	   4  &        39    &      315.87  &   0.048  & 	 1 &   \\
         306    &  OSO    & 	  1   &        34    &    0  &        -     &    20.00  &      10.4    &  $T_{mb}$ & 	   6  &        12    &      650.81  &   0.018  & 	 1 &   \\
         307    &  FCRAO  & 	  5   &        45    &    0  &        -     &     8.00  &      15.0    &  $T^*_A$  & 	   1  &        42    &      550.83  &   0.029  & 	 1 &   \\
         307    &  IRAM   & 	  1   &        36    &    1  &       5.00   &     0.00  & 	5.2    &  $T_{mb}$ & 	  22  &       4.8    &      167.47  &   0.018  & 	 1 &   \\
         307    &  OSO    & 	  1   &        34    &    0  &        -     &    40.00  &      10.4    &  $T_{mb}$ & 	   6  &        12    &      973.88  &   0.016  & 	 1 &   \\
         310    &  KP12m  & 	  3   &        55    &    1  &       2.11   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      123.51  &   0.426  & 	 1 &   \\
         311    &  KP12m  & 	  1   &        55    &    1  &       3.64   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      327.73  &   0.093  & 	 1 &   \\
         312    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.06  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       44.14  &   0.017  & 	 1 &   \\
         313    &  KP12m  & 	  1   &        55    &    1  &       0.77   &     3.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       48.63  &   0.394  & 	 1 &   \\
         316    &  IRAM   & 	  1   &        22    &    0  &        -     &     3.08  &      31.0    &  $T_{mb}$ & 	  23  &       4.7    &       22.78  &   0.029  & 	 1 &   \\
         318    &  KP12m  & 	  1   &        55    &    0  &        -     &     5.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &       85.08  &   0.291  & 	 1 &   \\
         319    &  IRAM   & 	  1   &        22    &    1  &       2.28   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &       67.38  &   0.022  & 	 1 &   \\
         320    &  IRAM   & 	  1   &        22    &    1  &       1.78   &     5.00  &      10.0    &  $T_{mb}$ & 	  17  &       4.8    &       50.82  &   0.023  & 	 1 &   \\
         323    &  KP12m  & 	  1   &        55    &    1  &       2.03   &     4.00  &      15.7    &  $T^*_R$  & 	   5  &        39    &      108.47  &   0.664  & 	 1 &   \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{l c c c c c c c c}
\caption[Integrated CO fluxes and H$_2$ masses of the HRS]{Integrated CO fluxes and molecular hydrogen masses of the HRS of the HRS.\label{TabHRSH2}}\\
\hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{sgn} &
\multicolumn{1}{c}{$SCO$} &
\multicolumn{1}{c}{err} &
\multicolumn{1}{c}{$S/N$} &
\multicolumn{1}{c}{$ff$} &
\multicolumn{1}{c}{log $M(H_2$)$_c$} &
\multicolumn{1}{c}{log $M(H_2$)$_v$} &
\multicolumn{1}{c}{Ref} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Jy km s$^{-1}$} &
\multicolumn{1}{c}{Jy km s$^{-1}$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{M$\odot$} &
\multicolumn{1}{c}{M$\odot$} &
\multicolumn{1}{c}{} \\ [0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
\multicolumn{9}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{sgn} &
\multicolumn{1}{c}{$SCO$} &
\multicolumn{1}{c}{err} &
\multicolumn{1}{c}{$S/N$} &
\multicolumn{1}{c}{$ff$} &
\multicolumn{1}{c}{log $M(H_2$)$_c$} &
\multicolumn{1}{c}{log $M(H_2$)$_v$} &
\multicolumn{1}{c}{Ref} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Jy km s$^{-1}$} &
\multicolumn{1}{c}{Jy km s$^{-1}$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{M$\odot$} &
\multicolumn{1}{c}{M$\odot$} &
\multicolumn{1}{c}{} \\ [0.5ex] \hline
  \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{9}{c}{{Continued on next page\ldots}} \\
\endfoot
%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
           1       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
           2       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
           3       &    0  &       57.81 & 	  -    &      -   & 	 0.021  &     8.16   &    8.05  & 		23  \\ 
           4       &    1  &     1085.00 &    1230.39  &    21.72 & 	 0.038  &     9.42   &    9.17  & 		22  \\ 
           5       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
           6       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
           7       &    0  &       37.54 & 	  -    &      -   & 	 0.029  &     8.07   &    7.86  & 		23  \\ 
           8       &    0  &       91.42 & 	  -    &      -   & 	 0.194  &     8.49   &    8.39  & 		 5  \\ 
           9       &    1  &      118.90 & 	50.33  &     1.90 & 	 0.220  &     8.64   &    8.57  & 		 5  \\ 
          10       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          11       &    0  &       68.48 & 	  -    &      -   & 	 0.395  &     8.34   &    8.43  & 		 5  \\ 
          12       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          13       &    1  &      241.70 &     102.31  &     0.42 & 	 0.111  &     9.04   &    8.80  & 		 6  \\ 
          14       &    0  &       23.44 & 	  -    &      -   & 	 0.055  &     7.89   &    7.78  & 		23  \\ 
          15       &    1  &      443.50 &     502.93  &     4.26 & 	 0.054  &     9.14   &    8.94  & 		 1  \\ 
          16       &    1  &      113.60 & 	23.97  &     4.51 & 	 0.027  &     8.52   &    8.50  & 	      5,17  \\ 
          17       &    1  &      268.30 &     113.57  &     3.21 & 	 0.281  &     8.91   &    8.93  & 		 5  \\ 
          18       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          19       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          20       &    0  &       28.51 & 	  -    &      -   & 	 0.179  &     8.14   &    8.14  & 		22  \\ 
          21       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          22       &    0  &       20.10 & 	  -    &      -   & 	 0.021  &     7.87   &    7.65  & 		24  \\ 
          23       &    0  &       41.80 & 	  -    &      -   & 	 0.207  &     8.24   &    8.16  & 		22  \\ 
          24       &    0  &      261.70 & 	  -    &      -   & 	 0.076  &     9.08   &    8.94  & 		22  \\ 
          25       &    1  &      190.00 & 	90.26  &     -    & 	 MA     &     8.75   &    8.72  & 		 1  \\ 
          26       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          27       &    0  &      132.40 & 	  -    &      -   & 	 1.580  &     8.86   &    9.06  & 		 7  \\ 
          28       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          29       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          30       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          31       &    0  &       74.74 & 	  -    &      -   & 	 0.347  &     8.41   &    8.32  & 		 5  \\ 
          32       &    0  &       12.06 & 	  -    &      -   & 	 0.165  &     7.47   &    7.58  & 		23  \\ 
          33       &    1  &      115.20 & 	48.76  &     1.97 & 	 0.260  &     8.64   &    8.61  & 		 5  \\ 
          34       &    1  &      126.50 & 	53.55  &     1.90 & 	 0.475  &     8.47   &    8.64  & 		 5  \\ 
          35       &    0  &        9.16 & 	  -    &      -   & 	 0.291  &     7.59   &    7.69  & 		23  \\ 
          36       &    1  &      637.40 & 	76.62  &     -    & 	 Int    &     9.44   &    9.25  & 		26  \\ 
          37       &    1  &      105.40 & 	44.62  &     2.39 & 	 0.511  &     8.56   &    8.62  & 		 5  \\ 
          38       &    1  &       34.43 & 	14.57  &     0.88 & 	 0.504  &     8.10   &    8.30  & 		 8  \\ 
          39       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          40       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          41       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          42       &    1  &      331.20 &     140.20  &     6.72 & 	 0.161  &     8.94   &    8.83  & 		 5  \\ 
          43       &    0  &       36.88 & 	  -    &      -   & 	 0.021  &     7.92   &    7.81  & 		24  \\ 
          44       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          45       &    0  &       48.39 & 	  -    &      -   & 	 0.025  &     8.32   &    8.17  & 		23  \\ 
          46       &    0  &       58.25 & 	  -    &      -   & 	 0.029  &     8.38   &    8.17  & 		23  \\ 
          47       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          48       &    1  &     1093.00 &     131.39  &     -    & 	 Int    &     9.43   &    9.27  & 		26  \\ 
          49       &    0  &       42.14 & 	  -    &      -   & 	 0.013  &     8.08   &    7.86  & 		23  \\ 
          50       &    1  &      311.70 &     131.94  &     5.25 & 	 0.260  &     9.11   &    9.02  & 		 7  \\ 
          51       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          52       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          53       &    1  &      188.80 & 	79.92  &     2.78 & 	 0.270  &     8.59   &    8.65  & 		 5  \\ 
          54       &    1  &       51.57 & 	21.83  &     1.07 & 	 0.260  &     8.16   &    8.14  & 		 5  \\ 
          55       &    1  &      193.50 & 	81.91  &     2.40 & 	 0.203  &     8.68   &    8.72  & 		 5  \\ 
          56       &    1  &      390.00 &     185.26  &     -    & 	 MA     &     9.32   &    9.15  & 		 1  \\ 
          57       &    1  &      366.50 &     155.14  &     4.18 & 	 0.143  &     8.95   &    8.82  & 		 5  \\ 
          58       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          59       &    0  &       98.96 & 	  -    &      -   & 	 0.506  &     8.73   &    8.65  & 		 5  \\ 
          60       &    1  &      296.30 &     125.42  &     3.29 & 	 0.195  &     8.78   &    8.72  & 		 5  \\ 
          61       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          62       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          63       &    1  &      220.00 & 	93.13  &     2.66 & 	 0.147  &     8.83   &    8.67  & 		 5  \\ 
          64       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          65       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          66       &    1  &      360.40 &     152.56  &     4.46 & 	 0.359  &     9.15   &    9.07  & 		 5  \\ 
          67       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          68       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          69       &    0  &       75.09 & 	  -    &      -   & 	 0.107  &     8.28   &    8.05  & 		 5  \\ 
          70       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          71       &    0  &       76.38 & 	  -    &      -   & 	 0.013  &     8.35   &    8.09  & 		23  \\ 
          72       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          73       &    1  &     1790.00 &     850.30  &     -    & 	 MA     &     9.56   &    9.32  & 		 1  \\ 
          74       &    1  &      320.80 &     135.79  &     4.93 & 	 0.343  &     8.86   &    8.85  & 		 5  \\ 
          75       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          76       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          77       &    1  &     1050.00 &     498.78  &     -    & 	 MA     &     9.61   &    9.29  & 		 1  \\ 
          78       &    0  &      105.50 & 	  -    &      -   & 	 0.321  &     8.49   &    8.74  & 		 1  \\ 
          79       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          80       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          81       &    1  &      575.60 &     243.65  &     8.19 & 	 0.224  &     9.17   &    9.15  & 		 5  \\ 
          82       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          83       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          84       &    1  &       60.98 & 	25.81  &     1.43 & 	 0.907  &     8.20   &    8.39  & 		 5  \\ 
          85       &    1  &      754.20 &     319.25  &     7.20 & 	 0.136  &     9.20   &    9.04  & 		 5  \\ 
          86       &    1  &      138.00 & 	58.42  &     0.57 & 	 0.520  &     8.55   &    8.67  & 		 2  \\ 
          87       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          88       &    1  &      200.50 &     227.37  &     1.65 & 	 0.047  &     8.72   &    8.81  & 		 9  \\ 
          89       &    1  &      103.70 & 	39.33  &     0.75 & 	 0.079  &     8.43   &    8.41  & 	    1,2,10  \\ 
          90       &    0  &       38.09 & 	  -    &      -   & 	 0.036  &     7.99   &    7.85  & 		23  \\ 
          91       &    1  &      940.00 &     446.52  &     -    & 	 MA     &     9.39   &    9.07  & 		 1  \\ 
          92       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
          93       &    1  &       70.72 & 	80.20  &     2.99 & 	 0.015  &     8.19   &    7.98  & 		11  \\ 
          94       &    1  &      126.30 & 	53.46  &     0.51 & 	 0.894  &     8.52   &    8.59  & 		 2  \\ 
          95       &    1  &       87.20 & 	36.91  &     1.73 & 	 0.390  &     8.35   &    8.46  & 		10  \\ 
          96       &    1  &      491.80 & 	59.12  &     -    & 	 Int    &     9.11   &    8.99  & 	       1,2  \\ 
          97       &    1  &      620.00 &     294.52  &     -    & 	 MA     &     9.21   &    8.84  & 		 1  \\ 
          98       &    1  &       44.61 & 	18.88  &     1.18 & 	 0.654  &     8.06   &    8.29  & 		12  \\ 
          99       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         100       &    1  &      391.80 &     285.43  &     2.46 & 	 1.039  &     9.01   &    8.98  & 	       1,2  \\ 
         101       &    0  &       27.09 & 	  -    &      -   & 	 0.024  &     7.75   &    7.62  & 		11  \\ 
         102       &    1  &     4033.00 &     484.80  &     -    & 	 Int    &    10.02   &    9.73  & 		26  \\ 
         103       &    0  &      174.90 & 	  -    &      -   & 	 0.090  &     8.92   &    8.76  & 		 6  \\ 
         104       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         105       &    0  &       21.25 & 	  -    &      -   & 	 0.057  &     7.74   &    7.66  & 		24  \\ 
         106       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         107       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         108       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         109       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         110       &    0  &       34.01 & 	  -    &      -   & 	 0.320  &     7.95   &    8.06  & 		12  \\ 
         111       &    1  &      559.50 &     230.99  &     -    & 	 Int    &     9.16   &    9.07  & 		27  \\ 
         112       &    1  &       32.45 & 	13.74  &     0.65 & 	 0.629  &     8.19   &    8.18  & 		 5  \\ 
         113       &    1  &      758.60 &     313.19  &     -    & 	 Int    &     9.29   &    9.14  & 		27  \\ 
         114       &    1  &     3344.00 &     401.98  &     -    & 	 Int    &     9.94   &    9.63  & 		26  \\ 
         115       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         116       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         117       &    1  &      212.40 & 	89.91  &     3.11 & 	 0.339  &     9.00   &    8.97  & 		 5  \\ 
         118       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         119       &    1  &      487.30 &     206.27  &     2.77 & 	 0.142  &     9.10   &    9.09  & 		 1  \\ 
         120       &    1  &      244.40 &     103.45  &     3.54 & 	 0.234  &     8.80   &    8.75  & 		 5  \\ 
         121       &    1  &       63.14 & 	26.73  &     0.80 & 	 0.630  &     8.48   &    8.45  & 		 5  \\ 
         122       &    1  &     3148.00 &     378.42  &     -    & 	 Int    &     9.91   &    9.55  & 	        26  \\ 
         123       &    0  &       26.83 & 	  -    &      -   & 	 0.060  &     7.84   &    7.78  & 		23  \\ 
         124       &    1  &      158.50 & 	67.09  &     1.61 & 	 0.319  &     8.61   &    8.72  & 		 5  \\ 
         125       &    0  &       25.01 & 	  -    &      -   & 	 0.033  &     8.07   &    7.92  & 		23  \\ 
         126       &    0  &       40.18 & 	  -    &      -   & 	 0.029  &     8.02   &    7.91  & 		23  \\ 
         127       &    0  &      261.20 & 	  -    &      -   & 	 1.376  &     9.09   &    9.03  & 		 2  \\ 
         128       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         129       &    0  &       34.13 & 	  -    &      -   & 	 0.035  &     7.95   &    7.78  & 		23  \\ 
         130       &    0  &       49.28 & 	  -    &      -   & 	 0.221  &     8.11   &    8.31  & 		10  \\ 
         131       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         132       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         133       &    1  &       45.58 & 	19.29  &     0.29 & 	 0.413  &     8.12   &    8.39  & 		13  \\ 
         134       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         135       &    0  &      128.20 & 	  -    &      -   & 	 0.006  &     8.78   &    8.31  & 		24  \\ 
         136       &    0  &       71.70 & 	  -    &      -   & 	 0.559  &     8.53   &    8.52  & 		 5  \\ 
         137       &    0  &       53.15 & 	  -    &      -   & 	 0.018  &     8.14   &    7.97  & 		23  \\ 
         138       &    0  &       91.54 & 	  -    &      -   & 	 0.003  &     8.38   &    8.00  & 		24  \\ 
         139       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         140       &    0  &       94.10 & 	  -    &      -   & 	 0.122  &     8.39   &    8.28  & 		 5  \\ 
         141       &    1  &      147.30 & 	62.35  &     2.48 & 	 0.157  &     8.84   &    8.66  & 		14  \\ 
         142       &    1  &      116.50 & 	23.30  &     2.58 & 	 0.385  &     8.48   &    8.56  & 	     1,3,4  \\ 
         143       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         144       &    1  &      230.00 &     109.26  &     -    & 	 MA     &     8.78   &    8.64  & 		 1  \\ 
         145       &    0  &       84.66 & 	  -    &      -   & 	 0.189  &     8.60   &    8.75  & 		10  \\ 
         146       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         147       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         148       &    1  &      137.20 & 	58.08  &     1.08 & 	 0.326  &     8.55   &    8.74  & 		15  \\ 
         149       &    1  &      786.90 & 	94.59  &     -    & 	 Int    &     9.31   &    9.23  & 		26  \\ 
         150       &    0  &       36.21 & 	  -    &      -   & 	 0.011  &     7.97   &    7.52  & 		16  \\ 
         151       &    0  &       91.87 & 	  -    &      -   & 	 0.180  &     8.38   &    8.49  & 		10  \\ 
         152       &    1  &       93.51 & 	39.58  &     1.99 & 	 0.438  &     8.38   &    8.59  & 		 5  \\ 
         153       &    1  &       71.81 & 	81.43  &     5.55 & 	 0.069  &     8.27   &    8.44  & 		17  \\ 
         154       &    1  &       29.56 & 	 8.29  &     1.71 & 	 0.029  &     8.15   &    8.26  & 	     14,17  \\ 
         155       &    0  &       29.42 & 	  -    &      -   & 	 0.037  &     8.14   &    7.87  & 		23  \\ 
         156       &    1  &      491.80 & 	59.12  &     -    & 	 Int    &     9.11   &    8.94  & 		26  \\ 
         157       &    1  &      124.50 & 	52.70  &     1.88 & 	 0.533  &     8.51   &    8.61  & 		14  \\ 
         158       &    1  &      229.70 & 	97.23  &     1.51 & 	 0.308  &     9.04   &    9.28  & 		 4  \\ 
         159       &    1  &      153.10 & 	64.81  &     2.23 & 	 0.105  &     8.86   &    8.79  & 		 1  \\ 
         160       &    1  &      112.50 & 	47.62  &     1.52 & 	 0.124  &     8.73   &    8.71  & 		10  \\ 
         161       &    1  &      223.00 &     133.87  &     3.04 & 	 0.009  &     8.76   &    8.45  & 	      4,23  \\ 
         162       &    1  &      139.10 & 	27.82  &     4.71 & 	 0.021  &     8.56   &    8.34  & 	      4,23  \\ 
         163       &    1  &      390.90 &     161.39  &     -    & 	 Int    &     9.01   &    8.76  & 		27  \\ 
         164       &    1  &       98.66 & 	41.76  &     0.58 & 	 1.126  &     8.41   &    8.35  & 		 2  \\ 
         165       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         166       &    0  &       50.68 & 	  -    &      -   & 	 0.022  &     8.38   &    8.04  & 		23  \\ 
         167       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         168       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         169       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         170       &    1  &      450.00 &     213.76  &     -    & 	 MA     &     9.07   &    8.78  & 		 1  \\ 
         171       &    1  &       91.47 & 	38.72  &     1.57 & 	 0.618  &     8.64   &    8.68  & 		 5  \\ 
         172       &    1  &      162.40 & 	68.74  &     2.48 & 	 0.369  &     8.62   &    8.67  & 		 5  \\ 
         173       &    1  &      594.80 & 	 0.00  &     4.56 & 	 0.066  &     9.19   &    9.01  & 	       1,3  \\ 
         174       &    1  &      295.20 &     117.46  &     6.19 & 	 0.013  &     8.88   &    8.62  &         1,3,4,24  \\   
         175       &    0  &       34.85 & 	  -    &      -   & 	 0.037  &     7.96   &    7.82  & 		23  \\ 
         176       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         177       &    1  &       85.40 & 	36.15  &     1.61 & 	 0.704  &     8.35   &    8.52  & 		14  \\ 
         178       &    0  &       60.45 & 	  -    &      -   & 	 0.011  &     8.20   &    7.63  & 		16  \\ 
         179       &    0  &       45.14 & 	  -    &      -   & 	 0.013  &     8.07   &    7.82  & 		24  \\ 
         180       &    0  &       34.57 & 	  -    &      -   & 	 0.015  &     7.95   &    7.69  & 		24  \\ 
         181       &    0  &       15.50 & 	  -    &      -   & 	 0.061  &     7.60   &    7.54  & 		23  \\ 
         182       &    1  &       68.44 & 	28.97  &     1.02 & 	 0.468  &     8.25   &    8.35  & 		14  \\ 
         183       &    0  &      157.90 & 	  -    &      -   & 	 0.003  &     8.61   &    8.17  & 		24  \\ 
         184       &    1  &       64.40 & 	27.26  &     0.63 & 	 0.208  &     8.22   &    8.37  & 		10  \\ 
         185       &    1  &       79.50 & 	33.65  &     1.37 & 	 0.184  &     8.31   &    8.33  & 		 5  \\ 
         186       &    1  &       39.93 & 	39.93  &     0.77 & 	 0.009  &     8.10   &    8.22  & 	     19,23  \\ 
         187       &    1  &       75.49 & 	15.10  &     2.39 & 	 0.019  &     8.29   &    8.61  & 	     14,17  \\ 
         188       &    0  &       70.95 & 	  -    &      -   & 	 0.160  &     8.26   &    8.39  & 	        10  \\ 
         189       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         190       &    1  &     2951.00 &     354.73  &     -    & 	 Int    &     9.88   &    9.50  & 		26  \\ 
         191       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         192       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         193       &    1  &       30.01 & 	12.70  &     0.44 & 	 0.221  &     7.89   &    8.16  & 		10  \\ 
         194       &    1  &      873.20 &     260.82  &     1.84 & 	 0.068  &     9.35   &    9.13  & 	      2,13  \\ 
         195       &    0  &       68.92 & 	  -    &      -   & 	 0.566  &     8.25   &    8.44  & 		 5  \\ 
         196       &    1  &       72.01 & 	14.40  &     3.05 & 	 0.032  &     8.27   &    8.37  & 	     14,17  \\ 
         197       &    1  &      305.80 &     129.45  &     3.84 & 	 0.293  &     8.90   &    9.02  & 		12  \\ 
         198       &    1  &       47.76 & 	20.22  &     0.38 & 	 0.371  &     8.08   &    8.26  & 		13  \\ 
         199       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         200       &    1  &      922.10 &     393.55  &    11.90 & 	 0.008  &     9.38   &    8.99  & 	      4,24  \\ 
         201       &    1  &     1862.00 &     768.74  &     -    & 	 Int    &     9.68   &    9.41  & 		27  \\ 
         202       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         203       &    1  &       76.30 & 	32.30  &     1.86 & 	 0.300  &     8.30   &    8.40  & 		14  \\ 
         204       &    1  &     1377.00 &     165.53  &     -    & 	 Int    &     9.55   &    9.33  & 		26  \\ 
         205       &    1  &     1082.00 &     130.07  &     -    & 	 Int    &     9.45   &    9.25  & 		26  \\ 
         206       &    1  &      170.60 & 	72.21  &     2.25 & 	 0.249  &     8.65   &    8.96  & 		10  \\ 
         207       &    1  &      168.90 & 	39.00  &     9.93 & 	 0.156  &     8.64   &    8.69  & 	   1,17,20  \\ 
         208       &    1  &      295.10 & 	35.47  &     -    & 	 Int    &     8.88   &    8.61  & 		26  \\ 
         209       &    0  &       24.55 & 	  -    &      -   & 	 0.041  &     7.70   &    7.49  & 		24  \\ 
         210       &    0  &       27.61 & 	  -    &      -   & 	 0.071  &     7.85   &    7.82  & 		23  \\ 
         211       &    0  &       97.60 & 	  -    &      -   & 	 0.006  &     8.40   &    8.08  & 		24  \\ 
         212       &    0  &      102.20 & 	  -    &      -   & 	 0.334  &     8.57   &    8.80  & 		 1  \\ 
         213       &    1  &     1672.00 &     427.86  &     -    & 	 Int    &     9.67   &    9.23  & 		28  \\ 
         214       &    0  &       38.36 & 	  -    &      -   & 	 0.035  &     8.00   &    7.86  & 		23  \\ 
         215       &    1  &     2229.00 &     920.26  &     -    & 	 Int    &     9.76   &    9.67  & 		27  \\ 
         216       &    1  &     1050.00 &     498.78  &     -    & 	 MA     &     9.43   &    9.23  & 		 1  \\ 
         217       &    1  &     1869.00 &     224.67  &     -    & 	 Int    &     9.69   &    9.35  & 		26  \\ 
         218       &    0  &       47.71 & 	  -    &      -   & 	 0.037  &     8.09   &    7.91  & 		24  \\ 
         219       &    0  &       32.13 & 	  -    &      -   & 	 0.028  &     7.92   &    7.85  & 		23  \\ 
         220       &    1  &      885.30 &     106.42  &     -    & 	 Int    &     9.36   &    9.01  & 		26  \\ 
         221       &    1  &      151.90 & 	64.30  &     1.12 & 	 0.103  &     8.60   &    8.58  & 		10  \\ 
         222       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         223       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         224       &    1  &      106.30 & 	45.00  &     0.41 & 	 0.774  &     8.44   &    8.39  & 		 2  \\ 
         225       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         226       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         227       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         228       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         229       &    0  &        7.47 & 	  -    &      -   & 	 0.242  &     7.29   &    7.61  & 		23  \\ 
         230       &    1  &      101.90 & 	43.13  &     1.91 & 	 0.277  &     8.42   &    8.55  & 		10  \\ 
         231       &    0  &       59.31 & 	  -    &      -   & 	 0.011  &     8.19   &    7.94  & 		23  \\ 
         232       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         233       &    1  &      245.60 &     103.96  &     3.77 & 	 0.515  &     8.80   &    8.90  & 		 5  \\ 
         234       &    0  &       40.32 & 	  -    &      -   & 	 0.017  &     8.02   &    7.83  & 		23  \\ 
         235       &    0  &       27.57 & 	  -    &      -   & 	 0.029  &     7.85   &    7.83  & 		23  \\ 
         236       &    0  &       88.62 & 	  -    &      -   & 	 0.007  &     8.36   &    8.03  & 		23  \\ 
         237       &    1  &      216.50 & 	91.64  &     3.46 & 	 0.367  &     8.75   &    8.88  & 		15  \\ 
         238       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         239       &    1  &      254.50 &     107.73  &     2.10 & 	 0.253  &     8.82   &    8.90  & 		10  \\ 
         240       &    0  &       27.77 & 	  -    &      -   & 	 0.042  &     7.86   &    7.76  & 		23  \\ 
         241       &    1  &       31.38 & 	35.58  &     0.18 & 	 0.003  &     7.91   &    7.55  & 		19  \\ 
         242       &    0  &      128.20 & 	  -    &      -   & 	 0.143  &     8.52   &    8.49  & 		 1  \\ 
         243       &    0  &       83.20 & 	  -    &      -   & 	 0.013  &     8.33   &    8.16  & 		23  \\ 
         244       &    1  &      881.20 &     363.81  &     -    & 	 Int    &     9.36   &    9.25  & 		27  \\ 
         245       &    1  &      104.50 &     104.50  &     0.54 & 	 0.003  &     8.43   &    7.98  & 	      4,23  \\ 
         246       &    1  &      350.00 &     166.26  &     -    & 	 MA     &     8.96   &    8.83  & 		 1  \\ 
         247       &    1  &     1574.00 &     189.21  &     -    & 	 Int    &     9.61   &    9.43  & 		26  \\ 
         248       &    0  &       25.35 & 	  -    &      -   & 	 0.048  &     7.82   &    7.72  & 		23  \\ 
         249       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         250       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         251       &    1  &     2130.00 &    1011.81  &     -    & 	 MA     &     9.95   &    9.56  & 		 1  \\ 
         252       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         253       &    0  &       30.76 & 	  -    &      -   & 	 0.049  &     8.10   &    7.93  & 		23  \\ 
         254       &    1  &      786.90 & 	94.59  &     -    & 	 Int    &     9.31   &    9.22  & 		26  \\ 
         255       &    1  &        9.24 & 	10.48  &     0.79 & 	 0.036  &     7.38   &    7.63  & 		17  \\ 
         256       &    1  &      346.70 & 	69.34  &     1.72 & 	 0.073  &     8.90   &    8.83  & 	       1,6  \\ 
         257       &    0  &      172.30 & 	  -    &      -   & 	 0.045  &     8.65   &    8.43  & 		10  \\ 
         258       &    0  &      138.30 & 	  -    &      -   & 	 0.004  &     8.59   &    8.15  & 		19  \\ 
         259       &    1  &      123.90 & 	91.71  &     6.56 & 	 0.046  &     8.51   &    8.65  & 	   2,15,17  \\ 
         260       &    1  &      200.00 & 	95.01  &     -    & 	 MA     &     8.71   &    8.51  & 		 1  \\ 
         261       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         262       &    1  &      201.10 & 	85.13  &     3.55 & 	 0.238  &     8.72   &    8.80  & 		15  \\ 
         263       &    1  &     1950.00 &     926.30  &     -    & 	 MA     &     9.72   &    9.29  & 		 1  \\ 
         264       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         265       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         266       &    1  &      119.70 &     135.74  &     0.67 & 	 0.042  &     8.69   &    8.69  & 		 5  \\ 
         267       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         268       &    1  &      130.20 & 	55.11  &     4.50 & 	 0.451  &     8.53   &    8.65  & 		 7  \\ 
         269       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         270       &    0  &      145.80 & 	  -    &      -   & 	 0.007  &     8.61   &    8.24  & 		23  \\ 
         271       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         272       &    0  &       72.97 & 	  -    &      -   & 	 0.011  &     8.28   &    8.03  & 		23  \\ 
         273       &    1  &      168.10 & 	71.16  &     2.45 & 	 0.322  &     8.64   &    8.65  & 		 5  \\ 
         274       &    0  &      115.70 & 	  -    &      -   & 	 0.114  &     8.48   &    8.41  & 		 5  \\ 
         275       &    1  &       30.03 & 	34.05  &     2.14 & 	 0.044  &     8.13   &    8.13  & 		17  \\ 
         276       &    0  &      230.20 & 	  -    &      -   & 	 0.234  &     8.78   &    8.94  & 		 7  \\ 
         277       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         278       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         279       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         280       &    0  &       91.38 & 	  -    &      -   & 	 1.077  &     8.37   &    8.53  & 		 5  \\ 
         281       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         282       &    0  &       11.40 & 	  -    &      -   & 	 0.310  &     7.47   &    7.71  & 		23  \\ 
         283       &    1  &      150.90 & 	66.00  &     5.18 & 	 0.062  &     8.59   &    8.62  & 	     2,7,7  \\ 
         284       &    1  &      253.70 &     107.39  &     3.17 & 	 0.906  &     8.89   &    8.89  & 		 5  \\ 
         285       &    1  &      321.10 &     135.92  &     1.12 & 	 0.103  &     8.92   &    8.77  & 		 1  \\ 
         286       &    0  &      160.90 & 	  -    &      -   & 	 0.213  &     8.62   &    8.48  & 		14  \\ 
         287       &    1  &      137.60 & 	58.25  &     2.77 & 	 0.301  &     8.55   &    8.61  & 		 5  \\ 
         288       &    1  &      132.50 & 	56.09  &     2.02 & 	 0.226  &     8.48   &    8.40  & 		 5  \\ 
         289       &    1  &      260.70 &     110.35  &     3.21 & 	 0.261  &     9.13   &    8.93  & 		 5  \\ 
         290       &    0  &      131.50 & 	  -    &      -   & 	 0.773  &     8.49   &    8.66  & 		21  \\ 
         291       &    0  &       12.85 & 	  -    &      -   & 	 0.096  &     7.60   &    7.64  & 		23  \\ 
         292       &    1  &      308.90 &     130.76  &     5.48 & 	 0.832  &     8.93   &    8.98  & 		 5  \\ 
         293       &    1  &       58.18 & 	24.63  &     1.40 & 	 0.342  &     8.10   &    8.25  & 		 5  \\ 
         294       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         295       &    1  &     2425.00 &     291.50  &     -    & 	 Int    &     9.77   &    9.61  & 		26  \\ 
         296       &    0  &       21.51 & 	  -    &      -   & 	 0.034  &     7.65   &    7.62  & 		23  \\ 
         297       &    1  &      166.00 & 	70.27  &     1.71 & 	 0.290  &     8.84   &    8.75  & 		 5  \\ 
         298       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         299       &    1  &       80.37 & 	34.02  &     1.18 & 	 0.152  &     8.30   &    8.25  & 		 5  \\ 
         300       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         301       &    1  &      104.40 & 	44.19  &     1.36 & 	 0.115  &     8.56   &    8.47  & 		 5  \\ 
         302       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         303       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         304       &    1  &      106.80 & 	45.21  &     1.28 & 	 0.405  &     8.56   &    8.62  & 		 5  \\ 
         305       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         306       &    1  &      315.90 &     358.23  &     2.05 & 	 0.048  &     8.87   &    8.57  & 		 4  \\ 
         307       &    1  &      167.50 &     189.94  &     0.00 & 	 0.018  &     8.67   &    8.44  & 		22  \\ 
         308       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         309       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         310       &    1  &      123.50 & 	52.28  &     2.33 & 	 0.427  &     8.82   &    8.85  & 		 5  \\ 
         311       &    1  &      327.80 &     371.73  &     3.01 & 	 0.093  &     9.13   &    8.81  & 		 5  \\ 
         312       &    0  &       44.14 & 	  -    &      -   & 	 0.017  &     8.25   &    7.99  & 		23  \\ 
         313       &    1  &       48.63 & 	20.59  &     0.82 & 	 0.394  &     8.30   &    8.33  & 		 5  \\ 
         314       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         315       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         316       &    0  &       22.78 & 	  -    &      -   & 	 0.029  &     8.07   &    7.84  & 		23  \\ 
         317       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         318       &    0  &       85.07 & 	  -    &      -   & 	 0.291  &     8.47   &    8.52  & 		 5  \\ 
         319       &    1  &       67.38 & 	76.41  &     2.07 & 	 0.022  &     8.36   &    8.38  & 		17  \\ 
         320       &    1  &       50.82 & 	57.63  &     2.29 & 	 0.023  &     8.37   &    8.33  & 		17  \\ 
         321       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         322       &    -  &         -   & 	  -    &      -   & 	  -     &      -     &     -    & 		 -  \\ 
         323       &    1  &      108.40 & 	45.89  &     1.45 & 	 0.664  &     8.73   &    8.70  & 		 5  \\ 
\end{longtable}

==> (inline-3) <==
\begin{longtable}{c c c c c c c c c}
\caption{HI data.\label{TabHI}}\\
\hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{sgn}&      
\multicolumn{1}{c}{rms} &    
\multicolumn{1}{c}{$SHI$} &     
\multicolumn{1}{c}{}log $M(HI)$ &    
\multicolumn{1}{c}{$WHI$}  & 
\multicolumn{1}{c}{$HI-def$}  &
\multicolumn{1}{c}{flag} &   
\multicolumn{1}{c}{Ref}      \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{}&      
\multicolumn{1}{c}{mJy} &    
\multicolumn{1}{c}{Jy km s$^{-1}$} &     
\multicolumn{1}{c}{M$\odot$} &    
\multicolumn{1}{c}{km s$^{-1}$}  & 
\multicolumn{1}{c}{} &   
\multicolumn{1}{c}{} &   
\multicolumn{1}{c}{}      \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)}&      
\multicolumn{1}{c}{(3)} &    
\multicolumn{1}{c}{(4)} &     
\multicolumn{1}{c}{(5)} &    
\multicolumn{1}{c}{(6)}  & 
\multicolumn{1}{c}{(7)} &   
\multicolumn{1}{c}{(8)} &   
\multicolumn{1}{c}{(9)}      \\[0.5ex] \hline
  \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{8}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
           1   &       - &       -    &  	 -     &       -    &	   -	&    -     &   -  &	  -  \\ 
           2   &       1 &      2.55  &  	3.32   &      8.42  &	 185	&  0.07    &   1  &	  1  \\ 
           3   &       1 &       -    &  	6.79   &      8.65  &	 388	&  0.38    &   1  &	  3  \\ 
           4   &       1 &       -    &        15.00   &      8.98  &	 475	&  0.57    &   2  &	  4  \\ 
           5   &       1 &      1.14  &  	2.41   &      8.20  &	 286	&  0.66    &   1  &	  2  \\ 
           6   &       1 &      9.42  &  	9.29   &      8.89  &	 177	&  0.62    &   1  &	  2  \\ 
           7   &       0 &      1.05  &  	1.57   &      8.12  &	   -	&  1.02    &   -  &	  2  \\ 
           8   &       1 &     13.74  &        51.37   &      9.66  &	 394	&  0.07    &   1  &	  2  \\ 
           9   &       1 &      1.37  &  	4.65   &      8.65  &	 250	&  0.49    &   1  &	  2  \\ 
          10   &       1 &       -    &  	5.25   &      8.76  &	 178	&  0.12    &   2  &	  6  \\ 
          11   &       1 &      1.21  &  	7.33   &      8.79  &	 138	&  0.24    &   1  &	  2  \\ 
          12   &       1 &      2.19  &  	1.83   &      8.23  &	  76	&  0.06    &   1  &	  1  \\ 
          13   &       1 &      3.81  &        17.70   &      9.32  &	 377	&  0.25    &   1  &	  2  \\ 
          14   &       1 &      0.31  &  	0.72   &      7.79  &	 214	&  1.43    &   1  &	  2  \\ 
          15   &       1 &      2.72  &       114.44   &      9.97  &	 334	& -0.15    &   1  &	  1  \\ 
          16   &       1 &      2.62  &        18.09   &      9.14  &	 157	&  0.01    &   1  &	  1  \\ 
          17   &       1 &      2.55  &        33.30   &      9.42  &	 268	& -0.09    &   1  &	  2  \\ 
          18   &       1 &      1.42  &  	2.78   &      8.54  &	 113	&  0.59    &   1  &	  2  \\ 
          19   &       1 &      5.05  &        16.21   &      9.32  &	  58	& -0.18    &   1  &	  2  \\ 
          20   &       1 &      4.01  &        23.52   &      9.47  &	 175	& -0.32    &   1  &	  2  \\ 
          21   &       1 &      2.24  &  	2.85   &      8.28  &	 175	&  0.72    &   1  &	  1  \\ 
          22   &       1 &      1.94  &  	1.37   &      8.12  &	 369	&  1.14    &   1  &	  1  \\ 
          23   &       1 &       -    &        13.70   &      9.17  &	 346	&  0.32    &   1  &	  7  \\ 
          24   &       1 &     16.11  &        91.32   &     10.04  &	 338	& -0.37    &   1  &	  2  \\ 
          25   &       1 &      2.86  &        22.24   &      9.24  &	 305	& -0.08    &   1  &	  2  \\ 
          26   &       1 &      1.04  &  	3.05   &      8.56  &	 174	&  0.44    &   1  &	  8  \\ 
          27   &       1 &      1.07  &  	2.89   &      8.62  &	 121	&  0.03    &   1  &	  2  \\ 
          28   &       1 &      2.19  &  	8.34   &      8.85  &	 232	&  0.05    &   1  &	  1  \\ 
          29   &       1 &      1.38  &  	5.96   &      8.54  &	 206	&  0.37    &   1  &	  2  \\ 
          30   &       1 &      2.11  &        22.32   &      9.12  &	 201	&  0.12    &   1  &	  2  \\ 
          31   &       1 &       -    &        64.80   &      9.77  &	 387	& -0.12    &   2  &	  4  \\ 
          32   &       1 &      0.70  &  	1.29   &      7.92  &	 184	&  0.82    &   1  &	  5  \\ 
          33   &       1 &      2.47  &        26.14   &      9.41  &	 130	& -0.10    &   1  &	  1  \\ 
          34   &       1 &      0.89  &        22.49   &      9.14  &	 295	&  0.17    &   1  &	  2  \\ 
          35   &       - &       -    &  	 -     &       -    &	   -	&    -     &   -  &	  -  \\ 
          36   &       1 &      2.04  &  	4.86   &      8.74  &	 190	&  0.60    &   1  &	  1  \\ 
          37   &       1 &      1.96  &  	7.69   &      8.84  &	 194	&  0.04    &   1  &	  1  \\ 
          38   &       1 &      2.44  &        10.44   &      9.00  &	 191	&  0.03    &   1  &	  1  \\ 
          39   &       1 &      2.14  &        11.46   &      9.13  &	 236	&  0.16    &   1  &	  1  \\ 
          40   &       1 &      2.94  &  	8.58   &      9.02  &	 199	&  0.30    &   1  &	  1  \\ 
          41   &       1 &      1.19  &  	4.21   &      8.54  &	 184	&  0.38    &   1  &	  2  \\ 
          42   &       1 &      2.20  &        35.70   &      9.39  &	 113	&  0.08    &   1  &	  1  \\ 
          43   &       1 &      0.30  &  	0.21   &      7.09  &	 141	&  1.89    &   2  &	  9  \\ 
          44   &       1 &      1.41  &  	3.89   &      8.37  &	  48	&  0.34    &   1  &	  5  \\ 
          45   &       1 &      1.81  &  	6.79   &      8.89  &	 308	&  0.22    &   1  &	  2  \\ 
          46   &       1 &      1.30  &  	9.84   &      9.02  &	 296	&  0.07    &   1  &	  2  \\ 
          47   &       1 &      2.13  &        18.99   &      9.32  &	 192	& -0.15    &   1  &	  1  \\ 
          48   &       1 &       -    &        50.70   &      9.51  &	 103	&  0.09    &   1  &	 10  \\ 
          49   &       0 &      8.12  &        12.18   &      8.96  &	   -	&  0.29    &   -  &	 11  \\ 
          50   &       1 &      2.75  &        15.85   &      9.23  &	 284	& -0.32    &   1  &	  2  \\ 
          51   &       1 &      1.51  &        25.14   &      9.31  &	 178	& -0.29    &   1  &	  2  \\ 
          52   &       1 &      5.12  &        32.19   &      9.35  &	 184	& -0.65    &   1  &	  2  \\ 
          53   &       1 &      2.39  &        44.96   &      9.39  &	 250	&  0.05    &   1  &	  1  \\ 
          54   &       1 &      2.00  &        34.80   &      9.41  &	 154	& -0.15    &   1  &	 12  \\ 
          55   &       1 &      5.00  &        29.20   &      9.27  &	 204	&  0.08    &   1  &	  7  \\ 
          56   &       1 &      3.06  &  	8.27   &      9.06  &	 341	&  0.09    &   1  &	  2  \\ 
          57   &       1 &      2.00  &        12.70   &      8.91  &	 182	&  0.50    &   1  &	  7  \\ 
          58   &       1 &       -    &  	3.60   &      8.29  &	 144	&  0.61    &   1  &	 13  \\ 
          59   &       1 &      2.34  &        12.37   &      9.24  &	 403	&  0.38    &   1  &	  1  \\ 
          60   &       1 &     14.84  &        54.81   &      9.47  &	 456	& -0.29    &   1  &	  2  \\ 
          61   &       1 &      3.63  &        14.52   &      9.01  &	 205	& -0.08    &   1  &	  2  \\ 
          62   &       1 &     16.86  &        37.90   &      9.65  &	 258	& -0.17    &   1  &	  2  \\ 
          63   &       1 &      8.74  &        27.24   &      9.34  &	 286	&  0.27    &   1  &	  2  \\ 
          64   &       1 &      5.72  &  	8.15   &      8.76  &	 216	&  0.24    &   1  &	  2  \\ 
          65   &       1 &     11.16  &        20.32   &      9.27  &	 172	& -0.18    &   1  &	  2  \\ 
          66   &       1 &      4.08  &        24.28   &      9.40  &	 285	& -0.05    &   1  &	  2  \\ 
          67   &       1 &      5.00  &  	9.28   &      8.96  &	 125	&  0.06    &   1  &	 14  \\ 
          68   &       1 &      3.19  &  	1.07   &      8.01  &	 103	&  0.27    &   1  &	  2  \\ 
          69   &       1 &       -    &        46.82   &      9.49  &	 463	& -0.03    &   1  &	 15  \\ 
          70   &       1 &       -    &  	6.68   &      8.92  &	 162	&  0.16    &   2  &	 16  \\ 
          71   &       - &       -    &  	 -     &       -    &	   -	&    -     &   -  &	  -  \\ 
          72   &       1 &     10.00  &        14.31   &      9.23  &	 194	& -0.27    &   2  &	 17  \\ 
          73   &       1 &     10.28  &        47.79   &      9.40  &	 402	&  0.36    &   1  &	  2  \\ 
          74   &       1 &       -    &        22.54   &      9.12  &	 186	&  0.10    &   1  &	 18  \\ 
          75   &       0 &      9.90  &        14.85   &      9.07  &	   -	& -0.28    &   -  &	 14  \\ 
          76   &       1 &     10.00  &  	7.80   &      8.63  &	 134	&  0.24    &   1  &	 19  \\ 
          77   &       1 &      5.77  &        64.15   &      9.82  &	 325	& -0.14    &   1  &	  2  \\ 
          78   &       1 &       -    &        22.10   &      9.23  &	 105	& -0.30    &   1  &	 20  \\ 
          79   &       1 &      1.97  &        12.18   &      9.12  &	 197	&  0.28    &   1  &	  1  \\ 
          80   &       1 &      2.23  &  	5.03   &      8.53  &	  85	&  0.77    &   1  &	  1  \\ 
          81   &       1 &      3.27  &        17.73   &      9.08  &	 306	&  0.19    &   1  &	  2  \\ 
          82   &       1 &      2.07  &  	1.72   &      8.07  &	 125	&  0.37    &   1  &	  1  \\ 
          83   &       1 &       -    &  	1.70   &      8.09  &	 114	&  0.68    &   1  &	 21  \\ 
          84   &       1 &      2.45  &  	4.86   &      8.52  &	 226	&  0.38    &   1  &	  1  \\ 
          85   &       1 &     12.19  &        43.74   &      9.38  &	 375	&  0.26    &   1  &	  2  \\ 
          86   &       1 &     15.00  &        50.94   &      9.54  &	 198	& -0.21    &   1  &	 22  \\ 
          87   &       0 &      0.56  &  	0.84   &      7.76  &	   -	&  1.48    &   -  &	 23  \\ 
          88   &       1 &     13.00  &        55.20   &      9.58  &	 200	&  0.05    &   2  &	 44  \\ 
          89   &       1 &      2.81  &        62.20   &      9.63  &	 250	& -0.09    &   1  &	  1  \\ 
          90   &       0 &      1.56  &  	2.34   &      8.20  &	   -	&  0.98    &   -  &	 23  \\ 
          91   &       1 &      2.25  &        74.14   &      9.70  &	 459	&  0.18    &   1  &	  1  \\ 
          92   &       1 &      1.79  &        10.49   &      8.85  &	 294	&  0.28    &   1  &	  1  \\ 
          93   &       1 &       -    &        48.11   &      9.44  &	 238	& -0.41    &   1  &	 15  \\ 
          94   &       1 &      2.11  &        40.52   &      9.44  &	 270	&  0.23    &   1  &	  1  \\ 
          95   &       1 &      2.47  &  	6.57   &      8.65  &	 193	&  0.27    &   1  &	  1  \\ 
          96   &       1 &      2.20  &        13.92   &      8.98  &	 253	&  0.40    &   1  &	  1  \\ 
          97   &       1 &      2.74  &        31.56   &      9.33  &	 512	&  0.67    &   1  &	  1  \\ 
          98   &       1 &      2.50  &        18.68   &      9.10  &	 221	&  0.25    &   1  &	  1  \\ 
          99   &       1 &      2.11  &  	1.04   &      7.85  &	 117	&  0.91    &   1  &	  1  \\ 
         100   &       1 &      1.87  &  	3.44   &      8.37  &	 230	&  0.81    &   1  &	  1  \\ 
         101   &       0 &      0.80  &  	1.20   &      7.82  &	   -	&  1.24    &   -  &	 24  \\ 
         102   &       1 &      2.42  &        77.05   &      9.72  &	 224	&  0.06    &   1  &	  1  \\ 
         103   &       0 &      0.76  &  	1.14   &      8.15  &	   -	&  1.36    &   -  &	 25  \\ 
         104   &       - &       -    &  	 -     &       -    &	   -	&    -     &   -  &	  -  \\ 
         105   &       1 &      1.66  &  	8.65   &      8.77  &	 401	& -0.14    &   1  &	  1  \\ 
         106   &       1 &      2.41  &  	5.04   &      8.80  &	 123	&  0.40    &   1  &	  1  \\ 
         107   &       1 &      2.29  &  	4.05   &      8.44  &	 250	&  0.46    &   1  &	  1  \\ 
         108   &       1 &      2.22  &  	1.10   &      8.14  &	 167	&  0.93    &   1  &	  1  \\ 
         109   &       1 &      2.24  &        23.17   &      9.20  &	 348	&  0.21    &   1  &	  2  \\ 
         110   &       1 &      2.86  &        29.79   &      9.31  &	 191	&  0.04    &   1  &	  1  \\ 
         111   &       1 &      1.92  &        18.26   &      9.09  &	 295	&  0.28    &   1  &	  2  \\ 
         112   &       0 &      1.10  &  	1.65   &      8.31  &	   -	&  0.94    &   -  &	 26  \\ 
         113   &       1 &      2.27  &        32.63   &      9.35  &	 359	&  0.50    &   1  &	  1  \\ 
         114   &       1 &      3.14  &        84.71   &      9.76  &	 153	&  0.05    &   1  &	  1  \\ 
         115   &       1 &      2.38  &  	0.80   &      7.74  &	 268	&  1.14    &   1  &	  1  \\ 
         116   &       0 &      0.89  &  	1.33   &      7.96  &	   -	&  1.24    &   -  &	 23  \\ 
         117   &       1 &      2.30  &  	1.32   &      8.22  &	 307	&  1.50    &   1  &	  1  \\ 
         118   &       1 &      2.73  &        21.35   &      9.16  &	 115	& -0.26    &   1  &	  1  \\ 
         119   &       1 &      2.45  &  	1.93   &      8.12  &	 212	&  1.42    &   1  &	  1  \\ 
         120   &       1 &      2.07  &  	1.66   &      8.05  &	 257	&  1.49    &   1  &	  1  \\ 
         121   &       1 &      2.48  &  	9.55   &      9.08  &	 310	&  0.37    &   1  &	  1  \\ 
         122   &       1 &      2.90  &        48.86   &      9.52  &	 246	&  0.46    &   1  &	  1  \\ 
         123   &       1 &      2.73  &  	9.11   &      8.79  &	 309	&  0.33    &   1  &	  1  \\ 
         124   &       1 &      2.64  &  	6.92   &      8.67  &	 236	&  0.92    &   1  &	  1  \\ 
         125   &       0 &      2.40  &  	3.60   &      8.65  &	   -	&  0.38    &   -  &	  1  \\ 
         126   &       0 &      0.67  &  	1.00   &      7.84  &	   -	&  1.30    &   -  &	 23  \\ 
         127   &       1 &      2.25  &  	5.49   &      8.84  &	 323	&  0.63    &   1  &	  1  \\ 
         128   &       1 &      2.16  &  	2.21   &      8.44  &	 154	&  0.65    &   1  &	  1  \\ 
         129   &       0 &      0.78  &  	1.17   &      7.90  &	   -	&  1.15    &   -  &	 23  \\ 
         130   &       1 &      2.43  &  	5.57   &      8.58  &	  91	&  0.68    &   1  &	  1  \\ 
         131   &       1 &      2.19  &  	1.78   &      8.35  &	  54	&  0.62    &   1  &	  1  \\ 
         132   &       1 &      2.46  &  	7.06   &      8.94  &	  81	&  0.16    &   1  &	  1  \\ 
         133   &       1 &       -    &        22.29   &      9.23  &	 212	&  0.19    &   2  &	 28  \\ 
         134   &       1 &      2.17  &  	0.92   &      8.06  &	 232	&  1.46    &   1  &	  1  \\ 
         135   &       0 &      2.40  &  	3.60   &      8.65  &	   -	&  1.41    &   -  &	  1  \\ 
         136   &       1 &      0.70  &  	0.71   &      7.95  &	 298	&  1.20    &   1  &	 27  \\ 
         137   &       0 &      0.78  &  	1.17   &      7.90  &	   -	&  1.51    &   -  &	 23  \\ 
         138   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  1.55    &   -  &	  1  \\ 
         139   &       1 &      2.28  &  	6.16   &      8.89  &	 140	&  0.18    &   1  &	  1  \\ 
         140   &       1 &      2.53  &        11.80   &      8.90  &	 335	&  0.37    &   1  &	  1  \\ 
         141   &       1 &      2.09  &  	2.61   &      8.51  &	 263	&  1.14    &   1  &	  1  \\ 
         142   &       1 &      2.50  &        44.20   &      9.48  &	 200	& -0.28    &   1  &	 20  \\ 
         143   &       1 &      2.59  &        27.42   &      9.53  &	 276	& -0.06    &   1  &	  1  \\ 
         144   &       1 &      2.68  &  	7.57   &      8.71  &	 356	&  0.98    &   1  &	  1  \\ 
         145   &       1 &      2.75  &  	7.27   &      8.96  &	 124	&  0.42    &   1  &	  1  \\ 
         146   &       1 &      2.26  &  	4.67   &      8.76  &	 177	&  0.40    &   1  &	  1  \\ 
         147   &       1 &      1.54  &  	7.71   &      8.72  &	 308	&  0.45    &   1  &	  2  \\ 
         148   &       1 &      2.66  &        16.55   &      9.05  &	 188	&  0.20    &   1  &	  1  \\ 
         149   &       1 &      2.62  &  	7.73   &      8.72  &	 234	&  0.83    &   1  &	  1  \\ 
         150   &       1 &      2.75  &  	1.31   &      7.95  &	 178	&  2.08    &   1  &	  1  \\ 
         151   &       1 &      3.45  &  	3.16   &      8.33  &	 157	&  0.92    &   1  &	  1  \\ 
         152   &       1 &      2.65  &  	3.69   &      8.40  &	 113	&  0.75    &   1  &	  1  \\ 
         153   &       1 &      2.50  &  	4.22   &      8.46  &	 129	&  0.53    &   1  &	  1  \\ 
         154   &       1 &      2.71  &        21.03   &      9.42  &	  78	&  0.03    &   1  &	  1  \\ 
         155   &       0 &      0.78  &  	1.17   &      8.16  &	   -	&  1.21    &   -  &	 23  \\ 
         156   &       1 &      2.51  &  	1.44   &      7.99  &	 182	&  1.36    &   1  &	  1  \\ 
         157   &       1 &      2.30  &        11.51   &      8.89  &	 178	&  0.28    &   1  &	  2  \\ 
         158   &       1 &      2.86  &        14.99   &      9.27  &	 165	&  0.11    &   1  &	  1  \\ 
         159   &       1 &      3.10  &  	3.49   &      8.64  &	  57	&  0.98    &   1  &	  1  \\ 
         160   &       1 &      2.40  &  	6.60   &      8.92  &	 135	&  0.65    &   1  &	  1  \\ 
         161   &       0 &      0.89  &  	1.33   &      7.96  &	   -	&  1.81    &   -  &	 23  \\ 
         162   &       0 &      0.67  &  	1.00   &      7.84  &	   -	&  1.14    &   -  &	 23  \\ 
         163   &       1 &      4.14  &  	8.01   &      8.74  &	 239	&  1.20    &   1  &	  1  \\ 
         164   &       0 &      0.89  &  	1.33   &      7.96  &	   -	&  1.10    &   -  &	 23  \\ 
         165   &       1 &      2.40  &  	2.06   &      8.41  &	 187	&  0.68    &   1  &	  1  \\ 
         166   &       0 &      0.78  &  	1.17   &      8.16  &	   -	&  1.47    &   -  &	 23  \\ 
         167   &       1 &      2.25  &  	0.81   &      8.00  &	 211	&  1.45    &   1  &	  1  \\ 
         168   &       1 &      2.78  &        15.78   &      9.29  &	 172	& -0.03    &   1  &	  1  \\ 
         169   &       1 &       -    &  	2.15   &      8.48  &	 111	&  0.31    &   2  &	 29  \\ 
         170   &       1 &      2.90  &  	6.60   &      8.65  &	 302	&  0.99    &   1  &	 20  \\ 
         171   &       1 &      2.58  &  	2.84   &      8.55  &	 203	&  0.78    &   1  &	  1  \\ 
         172   &       1 &      2.04  &  	1.19   &      7.91  &	 183	&  1.48    &   1  &	  1  \\ 
         173   &       1 &      4.18  &  	3.97   &      8.43  &	 113	&  0.95    &   1  &	  2  \\ 
         174   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  0.70    &   -  &	  1  \\ 
         175   &       0 &      0.44  &  	0.66   &      7.65  &	   -	&  1.47    &   -  &	 30  \\ 
         176   &       1 &      2.66  &  	0.35   &      7.64  &	  32	&  1.88    &   1  &	  1  \\ 
         177   &       1 &      2.39  &  	7.30   &      8.70  &	 131	&  0.32    &   1  &	  1  \\ 
         178   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  1.56    &   -  &	  1  \\ 
         179   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  0.84    &   -  &	  1  \\ 
         180   &       0 &      0.67  &  	1.00   &      7.84  &	   -	&  1.30    &   -  &	 23  \\ 
         181   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  0.25    &   -  &	  1  \\ 
         182   &       1 &      2.35  &        11.31   &      8.89  &	 304	&  0.05    &   1  &	  1  \\ 
         183   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  1.61    &   -  &	  1  \\ 
         184   &       0 &      0.57  &  	0.85   &      7.77  &	   -	&  1.27    &   -  &	 30  \\ 
         185   &       1 &      2.19  &  	0.61   &      7.62  &	 177	&  1.43    &   1  &	  1  \\ 
         186   &       0 &      2.40  &  	3.60   &      8.47  &	   -	&  0.96    &   -  &	  1  \\ 
         187   &       1 &      2.80  &        43.41   &      9.47  &	 148	& -0.01    &   1  &	  1  \\ 
         188   &       1 &      2.39  &        19.14   &      9.12  &	 180	&  0.04    &   1  &	  2  \\ 
         189   &       1 &      2.24  &  	3.60   &      8.39  &	 119	&  0.42    &   1  &	  1  \\ 
         190   &       1 &      2.28  &        29.10   &      9.30  &	 506	&  0.58    &   1  &	  1  \\ 
         191   &       1 &      1.60  &  	2.35   &      8.20  &	 166	&  0.55    &   1  &	 31  \\ 
         192   &       0 &      0.60  &  	0.90   &      7.79  &	   -	&  1.31    &   -  &	 32  \\ 
         193   &       1 &      2.16  &  	4.00   &      8.44  &	 113	&  0.66    &   1  &	  1  \\ 
         194   &       1 &     16.07  &       138.30   &      9.97  &	 301	& -0.00    &   1  &	  2  \\ 
         195   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  0.71    &   -  &	  1  \\ 
         196   &       1 &      2.79  &        46.92   &      9.50  &	 164	& -0.21    &   1  &	  1  \\ 
         197   &       1 &      2.53  &  	7.17   &      8.69  &	 204	&  0.68    &   1  &	  1  \\ 
         198   &       1 &      1.46  &  	9.94   &      8.82  &	 141	&  0.36    &   1  &	  2  \\ 
         199   &       1 &      1.68  &  	1.20   &      7.91  &	 108	&  1.00    &   1  &	  1  \\ 
         200   &       0 &      0.70  &  	1.05   &      7.85  &	   -	&  1.80    &   -  &	 27  \\ 
         201   &       1 &      6.50  &       108.50   &      9.87  &	 354	& -0.12    &   1  &	 33  \\ 
         202   &       0 &      2.40  &  	3.60   &      8.39  &	   -	& -0.17    &   -  &	  1  \\ 
         203   &       1 &      2.49  &        41.56   &      9.45  &	 183	& -0.36    &   1  &	  1  \\ 
         204   &       1 &      2.96  &        71.66   &      9.69  &	 265	&  0.32    &   1  &	  1  \\ 
         205   &       1 &     15.00  &        74.90   &      9.71  &	 354	&  0.15    &   2  &	  6  \\ 
         206   &       1 &      2.12  &  	1.39   &      7.98  &	  84	&  0.96    &   1  &	  1  \\ 
         207   &       1 &      2.22  &  	4.64   &      8.50  &	 106	&  0.60    &   1  &	  1  \\ 
         208   &       1 &      1.84  &        10.18   &      8.84  &	 229	&  0.94    &   1  &	  1  \\ 
         209   &       1 &      2.80  &  	3.38   &      8.25  &	 358	&  0.72    &   2  &	 17  \\ 
         210   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  0.82    &   -  &	  1  \\ 
         211   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  1.29    &   -  &	  1  \\ 
         212   &       1 &      1.29  &        26.16   &      9.40  &	 107	& -0.53    &   1  &	  2  \\ 
         213   &       1 &      3.60  &       259.15   &     10.28  &	 504	& -0.01    &   1  &	  1  \\ 
         214   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  0.89    &   -  &	  1  \\ 
         215   &       1 &      0.36  &        15.64   &      9.03  &	 192	&  0.35    &   1  &	 34  \\ 
         216   &       1 &      0.36  &        25.11   &      9.23  &	 309	&  0.44    &   1  &	 34  \\ 
         217   &       1 &      2.43  &        11.15   &      8.88  &	 377	&  1.05    &   1  &	  1  \\ 
         218   &       0 &      0.67  &  	1.00   &      7.84  &	   -	&  1.29    &   -  &	 23  \\ 
         219   &       0 &      0.56  &  	0.84   &      7.76  &	   -	&  1.42    &   -  &	 23  \\ 
         220   &       1 &      2.24  &  	9.67   &      8.82  &	 355	&  0.98    &   1  &	  1  \\ 
         221   &       1 &      2.04  &  	0.58   &      7.60  &	 150	&  1.50    &   1  &	  1  \\ 
         222   &       1 &      2.16  &  	0.40   &      7.44  &	 110	&  1.61    &   1  &	  1  \\ 
         223   &       1 &      2.32  &  	3.05   &      8.32  &	 145	&  0.58    &   1  &	  1  \\ 
         224   &       1 &      2.07  &  	1.56   &      8.03  &	 246	&  1.43    &   1  &	  1  \\ 
         225   &       1 &      2.18  &  	1.00   &      7.83  &	  65	&  1.28    &   1  &	  1  \\ 
         226   &       1 &      2.00  &  	3.54   &      8.38  &	 295	&  0.79    &   1  &	  1  \\ 
         227   &       1 &     18.78  &       162.65   &      9.95  &	 196	& -0.44    &   1  &	  2  \\ 
         228   &       - &       -    &  	 -     &       -    &	   -	&    -     &   -  &	  -  \\ 
         229   &       1 &      0.70  &  	0.26   &      7.25  &	 107	&  1.61    &   2  &	 32  \\ 
         230   &       1 &      1.75  &  	7.10   &      8.68  &	 134	&  0.54    &   1  &	  1  \\ 
         231   &       0 &      0.50  &  	0.75   &      7.71  &	   -	&  1.65    &   -  &	 30  \\ 
         232   &       1 &      2.09  &  	0.79   &      7.73  &	 139	&  1.81    &   1  &	  1  \\ 
         233   &       1 &      2.31  &  	3.25   &      8.34  &	 177	&  1.20    &   1  &	  1  \\ 
         234   &       0 &      0.89  &  	1.33   &      7.96  &	   -	&  1.32    &   -  &	 23  \\ 
         235   &       0 &      0.78  &  	1.17   &      7.90  &	   -	&  0.84    &   -  &	 23  \\ 
         236   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  1.34    &   -  &	  1  \\ 
         237   &       1 &      2.76  &  	7.53   &      8.71  &	 130	&  0.31    &   1  &	  1  \\ 
         238   &       1 &       -    &        29.20   &      9.24  &	 142	& -0.57    &   1  &	 35  \\ 
         239   &       1 &      2.14  &  	7.59   &      8.71  &	 263	&  0.45    &   1  &	  1  \\ 
         240   &       0 &      0.89  &  	1.33   &      7.96  &	   -	&  0.73    &   -  &	 23  \\ 
         241   &       1 &       -    &        14.65   &      9.00  &	 668	&  0.90    &   2  &	 29  \\ 
         242   &       1 &      2.28  &        19.00   &      9.11  &	 275	&  0.31    &   1  &	  1  \\ 
         243   &       1 &      3.00  &  	1.70   &      8.06  &	 349	&  0.94    &   1  &	 23  \\ 
         244   &       1 &      2.94  &  	7.86   &      8.73  &	 161	&  0.40    &   1  &	  1  \\ 
         245   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  1.02    &   -  &	  1  \\ 
         246   &       1 &     15.24  &        62.99   &      9.63  &	 358	& -0.20    &   1  &	  2  \\ 
         247   &       1 &      2.52  &        50.59   &      9.54  &	 284	& -0.05    &   1  &	  1  \\ 
         248   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  0.25    &   -  &	  1  \\ 
         249   &       1 &      2.10  &  	1.00   &      7.83  &	  67	&  1.49    &   1  &	  1  \\ 
         250   &       0 &     14.87  &        22.30   &      9.18  &	   -	&  0.13    &   -  &	 36  \\ 
         251   &       1 &      3.14  &        81.10   &      9.95  &	 384	& -0.21    &   1  &	  2  \\ 
         252   &       1 &      2.86  &        11.90   &      9.18  &	 135	& -0.28    &   1  &	  2  \\ 
         253   &       1 &      3.79  &  	1.56   &      8.22  &	   -	&  0.92    &   -  &	  2  \\ 
         254   &       1 &      2.09  &  	8.36   &      8.76  &	 178	&  0.99    &   1  &	  1  \\ 
         255   &       1 &      2.23  &        31.65   &      9.33  &	  42	&  0.08    &   1  &	  1  \\ 
         256   &       1 &      3.40  &  	4.74   &      8.46  &	 132	&  0.75    &   2  &	 17  \\ 
         257   &       1 &      3.19  &        30.06   &      9.31  &	 413	&  0.29    &   1  &	  1  \\ 
         258   &       - &       -    &  	 -     &       -    &	   -	&    -     &   -  &	  -  \\ 
         259   &       1 &     27.50  &        55.60   &      9.58  &	 177	& -0.28    &   2  &	 28  \\ 
         260   &       1 &      2.28  &  	0.84   &      7.76  &	 296	&  1.52    &   1  &	  1  \\ 
         261   &       1 &       -    &  	8.24   &      8.73  &	 226	&  0.52    &   2  &	 26  \\ 
         262   &       1 &      2.71  &        47.65   &      9.51  &	 160	& -0.29    &   1  &	  1  \\ 
         263   &       1 &      4.06  &       116.03   &      9.91  &	 384	& -0.03    &   1  &	  1  \\ 
         264   &       1 &      2.08  &  	3.20   &      8.40  &	 177	&  0.48    &   1  &	  2  \\ 
         265   &       - &       -    &  	 -     &       -    &	   -	&    -     &   -  &	  -  \\ 
         266   &       1 &     17.70  &       131.20   &     10.15  &	 211	& -0.35    &   1  &	  2  \\ 
         267   &       1 &      2.51  &        28.55   &      9.28  &	 176	&  0.06    &   1  &	  1  \\ 
         268   &       1 &      2.43  &        17.60   &      9.08  &	 330	&  0.15    &   1  &	  1  \\ 
         269   &       0 &      0.89  &  	1.33   &      7.96  &	   -	&  1.44    &   -  &	 23  \\ 
         270   &       0 &      3.29  &  	4.93   &      8.56  &	   -	&  1.07    &   -  &	  2  \\ 
         271   &       1 &      2.66  &        13.07   &      8.95  &	 172	&  0.23    &   1  &	  1  \\ 
         272   &       0 &      2.40  &  	3.60   &      8.39  &	   -	&  1.43    &   -  &	  1  \\ 
         273   &       1 &     12.52  &        12.62   &      8.93  &	 276	&  0.42    &   1  &	  2  \\ 
         274   &       1 &      0.44  &        15.10   &      9.01  &	 463	&  0.24    &   2  &	 37  \\ 
         275   &       1 &      5.34  &        36.86   &      9.64  &	  93	& -0.49    &   1  &	  2  \\ 
         276   &       1 &      2.40  &  	8.81   &      8.78  &	 213	&  0.42    &   1  &	  1  \\ 
         277   &       1 &      2.21  &  	0.87   &      7.77  &	 235	&  0.85    &   1  &	  1  \\ 
         278   &       1 &      2.19  &  	0.74   &      7.65  &	 128	&  1.67    &   1  &	  1  \\ 
         279   &       1 &     11.23  &        23.70   &      9.21  &	 187	& -0.01    &   1  &	  2  \\ 
         280   &       1 &      0.47  &  	6.09   &      8.62  &	 376	&  0.44    &   1  &	 38  \\ 
         281   &       1 &      2.08  &  	1.96   &      8.13  &	  58	&  0.33    &   1  &	  1  \\ 
         282   &       0 &      2.40  &  	3.60   &      8.39  &	   -	& -0.30    &   -  &	  1  \\ 
         283   &       1 &      2.21  &        69.65   &      9.68  &	 259	& -0.58    &   1  &	  1  \\ 
         284   &       1 &       -    &        10.50   &      8.93  &	 255	&  0.00    &   1  &	 39  \\ 
         285   &       1 &      0.55  &  	2.56   &      8.24  &	 373	&  1.31    &   1  &	  2  \\ 
         286   &       1 &      9.99  &        29.36   &      9.30  &	 521	&  0.23    &   1  &	  2  \\ 
         287   &       1 &      3.38  &        14.49   &      8.99  &	 185	&  0.05    &   1  &	  2  \\ 
         288   &       1 &      2.68  &  	5.41   &      8.51  &	 292	&  0.82    &   1  &	  2  \\ 
         289   &       1 &     14.12  &        35.61   &      9.68  &	 249	& -0.16    &   1  &	  2  \\ 
         290   &       1 &      2.70  &  	6.10   &      8.58  &	  90	&  0.37    &   1  &	  2  \\ 
         291   &       1 &      4.73  &  	3.33   &      8.43  &	  98	&  0.51    &   1  &	  2  \\ 
         292   &       1 &       -    &        14.60   &      9.02  &	 220	&  0.17    &   2  &	 41  \\ 
         293   &       1 &      2.94  &        15.73   &      8.96  &	 142	& -0.10    &   1  &	  2  \\ 
         294   &       1 &      2.97  &  	6.23   &      8.89  &	 252	&  0.50    &   1  &	  2  \\ 
         295   &       1 &      3.09  &        73.58   &      9.67  &	 267	&  0.08    &   1  &	  1  \\ 
         296   &       0 &      3.86  &  	5.79   &      8.50  &	   -	&  0.35    &   -  &	 40  \\ 
         297   &       1 &     10.29  &        32.83   &      9.55  &	 302	&  0.13    &   1  &	  2  \\ 
         298   &       1 &       -    &  	9.80   &      8.98  &	 163	& -0.41    &   1  &	 39  \\ 
         299   &       1 &      2.75  &        16.76   &      9.04  &	 201	&  0.38    &   1  &	  1  \\ 
         300   &       1 &       -    &  	2.80   &      8.39  &	 256	&  0.65    &   1  &	 39  \\ 
         301   &       1 &      6.47  &        32.91   &      9.48  &	 209	&  0.12    &   1  &	  2  \\ 
         302   &       1 &      2.67  &        17.44   &      9.24  &	 179	&  0.34    &   1  &	  1  \\ 
         303   &       - &       -    &  	 -     &       -    &	   -	&    -     &   -  &	  -  \\ 
         304   &       1 &      2.42  &  	4.87   &      8.64  &	 273	&  0.84    &   1  &	  1  \\ 
         305   &       1 &      2.07  &  	0.61   &      7.60  &	  73	&  1.38    &   1  &	  1  \\ 
         306   &       1 &      2.76  &  	1.87   &      8.06  &	 572	&  1.28    &   1  &	  1  \\ 
         307   &       1 &      2.76  &        52.35   &      9.59  &	 270	&  0.25    &   1  &	  1  \\ 
         308   &       0 &      2.40  &  	3.60   &      8.31  &	   -	&  0.39    &   -  &	  1  \\ 
         309   &       1 &       -    &        13.04   &      9.08  &	 207	& -0.10    &   2  &	  6  \\ 
         310   &       1 &      2.53  &  	7.22   &      9.01  &	 228	&  0.71    &   1  &	  1  \\ 
         311   &       1 &      2.57  &        11.12   &      9.08  &	 410	&  0.72    &   1  &	  1  \\ 
         312   &       1 &      0.44  &  	0.27   &      7.45  &	 228	&  1.84    &   2  &	  9  \\ 
         313   &       1 &       -    &        10.50   &      9.05  &	 240	&  0.52    &   1  &	  7  \\ 
         314   &       1 &      5.99  &        20.07   &      9.27  &	 207	& -0.18    &   1  &	  2  \\ 
         315   &       1 &       -    &        20.05   &      9.30  &	 193	&  0.47    &   2  &	 41  \\ 
         316   &       1 &      1.25  &  	0.68   &      7.96  &	 122	&  1.22    &   1  &	 42  \\ 
         317   &       1 &      1.60  &  	4.72   &      8.82  &	 197	&  0.23    &   1  &	  2  \\ 
         318   &       1 &      2.69  &        21.38   &      9.29  &	 180	& -0.15    &   1  &	  1  \\ 
         319   &       1 &      1.92  &        38.09   &      9.53  &	 189	& -0.10    &   1  &	  1  \\ 
         320   &       1 &      2.83  &        39.81   &      9.68  &	  93	& -0.26    &   1  &	  1  \\ 
         321   &       1 &       -    &  	3.76   &      8.66  &	 208	&  0.24    &   2  &	 43  \\ 
         322   &       1 &      4.63  &        64.59   &      9.85  &	 115	& -0.27    &   1  &	  1  \\ 
         323   &       1 &      2.74  &        17.65   &      9.36  &	 305	&  0.06    &   1  &	  1  \\ 

\end{longtable}
